Event-based Backpropagation for Analog Neuromorphic Hardware

Neuromorphic computing aims to incorporate lessons from studying biological nervous systems in the design of computer architectures. While existing approaches have successfully implemented aspects of those computational principles, such as sparse spike-based computation, event-based scalable learning has remained an elusive goal in large-scale systems. However, only then the potential energy-efficiency advantages of neuromorphic systems relative to other hardware architectures can be realized during learning. We present our progress implementing the EventProp algorithm using the example of the BrainScaleS-2 analog neuromorphic hardware. Previous gradient-based approaches to learning used "surrogate gradients" and dense sampling of observables or were limited by assumptions on the underlying dynamics and loss functions. In contrast, our approach only needs spike time observations from the system while being able to incorporate other system observables, such as membrane voltage measurements, in a principled way. This leads to a one-order-of-magnitude improvement in the information efficiency of the gradient estimate, which would directly translate to corresponding energy efficiency improvements in an optimized hardware implementation. We present the theoretical framework for estimating gradients and results verifying the correctness of the estimation, as well as results on a low-dimensional classification task using the BrainScaleS-2 system. Building on this work has the potential to enable scalable gradient estimation in large-scale neuromorphic hardware as a continuous measurement of the system state would be prohibitive and energy-inefficient in such instances. It also suggests the feasibility of a full on-device implementation of the algorithm that would enable scalable, energy-efficient, event-based learning in large-scale analog neuromorphic hardware.

==> img/EventProp_autograd.tex <==
\definecolor{dataflow_blue}{HTML}{d5ecfd}  %
\definecolor{dataflow_grey}{HTML}{d5d5d5}  %
\definecolor{upper_blue}{HTML}{cbeaff} %
\definecolor{lower_blue}{HTML}{b6d3e8} %

\begin{tikzpicture}
\begin{footnotesize}

\node[top color=upper_blue, bottom color=lower_blue, minimum height=4.5cm, minimum width=3.2cm, rounded corners] (syn_mod) {};
\node[above=-0.6cm of syn_mod] (synapse_label) {\texttt{EventPropSynapse}};
\node[above=-2cm of syn_mod, fill=dataflow_grey, minimum height=0.8cm, minimum width=1.4cm, rounded corners] (syn_fwd) {\texttt{forward}};
\node[anchor=west, minimum height=0.3cm, minimum width=0.5cm, draw=black, rounded corners] (w) at ($(syn_fwd.west)+(0, 0.7cm)$)  {\scriptsize \texttt{w}};
\draw[->] (w.west) -- ($(w.west)+(-0.2cm,0)$) -- ($(syn_fwd.west)+(-0.2cm, 0.12cm)$) -- ($(syn_fwd.west)+(0, 0.12cm)$);
\node[above=-4.2cm of syn_mod, fill=dataflow_grey, minimum height=0.8cm, minimum width=1.4cm, rounded corners] (syn_bwd) {\texttt{backward}};
\node[anchor=west, minimum height=0.3cm, minimum width=0.6cm, draw=black, rounded corners] (grad_w) at ($(syn_bwd.west)+(0, 0.7cm)$)  {\scriptsize \texttt{grad\_w}};
\draw[<-] (grad_w.west) -- ($(grad_w.west)+(-0.2cm,0)$) -- ($(syn_bwd.west)+(-0.2cm, 0.12cm)$) -- ($(syn_bwd.west)+(0, 0.12cm)$);

\node[right=2.3cm of syn_mod, top color=upper_blue, bottom color=lower_blue, , minimum height=4.5cm, minimum width=3.2cm, rounded corners] (nrn_mod) {};
\node[above=-0.6cm of nrn_mod] (neuron_label) {\texttt{EventPropNeuron}};
\node[above=-2cm of nrn_mod, fill=dataflow_grey, minimum height=0.8cm, minimum width=1.4cm, rounded corners] (nrn_fwd) {\texttt{forward}};
\node[above=-4.2cm of nrn_mod, fill=dataflow_grey, minimum height=0.8cm, minimum width=1.4cm, rounded corners] (nrn_bwd) {\texttt{backward}};

\draw[->] ($(syn_fwd.west)+(-0.7cm, -0.12cm)$) -- ($(syn_fwd.west)+(0, -0.12cm)$);
\draw[dotted] ($(syn_fwd.west)+(-1.1cm, -0.12cm)$) -- ($(syn_fwd.west)+(-0.7cm, -0.12cm)$);
\node[anchor=east] at ($(syn_fwd.west)+(0, -0.35cm)$) {\scriptsize \texttt{spikes}};

\draw[->] (syn_fwd.east) -- (nrn_fwd.west) node[below, midway] {\scriptsize \texttt{projection}};

\draw[->] ($(nrn_fwd.south)+(-0.4cm, 0)$) -- ($(nrn_bwd.north)+(-0.4cm, 0)$) node[right, midway, text width=1.5cm] (save_spikes) {\scriptsize \texttt{spikes} \scriptsize \texttt{current}};

\draw ($(nrn_fwd.east)+(0, 0.12cm)$) -- ($(nrn_fwd.east)+(0.7, 0.12cm)$);
\draw[->, dotted] ($(nrn_fwd.east)+(0.7, 0.12cm)$) -- ($(nrn_fwd.east)+(1.1, 0.12cm)$);
\node[anchor=west] at ($(nrn_fwd.east)+(0, 0.35cm)$) {\scriptsize \texttt{spikes}};
\draw ($(nrn_fwd.east)+(0, -0.12cm)$) -- ($(nrn_fwd.east)+(0.7, -0.12cm)$);
\draw[->, dotted] ($(nrn_fwd.east)+(0.7, -0.12cm)$) -- ($(nrn_fwd.east)+(1.1, -0.12cm)$);
\node[anchor=west] at ($(nrn_fwd.east)+(0, -0.35cm)$) {\scriptsize \texttt{membrane}};

\draw[<-] ($(nrn_bwd.east)+(0, 0.12cm)$) -- ($(nrn_bwd.east)+(0.9, 0.12cm)$);
\draw[dotted] ($(nrn_bwd.east)+(0.7, 0.12cm)$) -- ($(nrn_bwd.east)+(1.2, 0.12cm)$);
\node[anchor=west] at ($(nrn_bwd.east)+(0, 0.35cm)$) {\scriptsize \texttt{grad\_spikes}};
\draw[<-] ($(nrn_bwd.east)+(0, -0.12cm)$) -- ($(nrn_bwd.east)+(0.9, -0.12cm)$);
\draw[dotted] ($(nrn_bwd.east)+(0.8, -0.12cm)$) -- ($(nrn_bwd.east)+(1.2, -0.12cm)$);
\node[anchor=west] at ($(nrn_bwd.east)+(0, -0.35cm)$) {\scriptsize \texttt{grad\_membrane}};

\draw[<-] (syn_bwd.east) -- (nrn_bwd.west) node[below, midway] {\scriptsize \texttt{grad\_projection}};

\draw ($(syn_bwd.west)+(-0.7cm, -0.12cm)$) -- ($(syn_bwd.west)+(0, -0.12cm)$);
\draw[<-, dotted] ($(syn_bwd.west)+(-1.1cm, -0.12cm)$) -- ($(syn_bwd.west)+(-0.7cm, -0.12cm)$);
\node[anchor=east] at ($(syn_bwd.west)+(0, -0.35cm)$) {\scriptsize \texttt{grad\_spikes}};

\draw[dotted] ($(nrn_fwd.west)+(-2.3cm, 0.5cm)$) -- ($(nrn_fwd.west)+(-1.8cm, 0.5cm)$);
\draw[->] ($(nrn_fwd.west)+(-1.8cm, 0.5cm)$) node[above] {\scriptsize \texttt{hw\_data}} -- ($(nrn_fwd.west)+(-0.5cm, 0.5cm)$) -- ($(nrn_fwd.west)+(-0.5cm, 0.25cm)$) -- ($(nrn_fwd.west)+(0, 0.25cm)$);



\end{footnotesize}
\end{tikzpicture}

==> img/gradient_check_setup.tex <==
\definecolor{dataflow_blue}{HTML}{d5ecfd}  %
\definecolor{dataflow_grey}{HTML}{d5d5d5}  %
\definecolor{upper_blue}{HTML}{cbeaff} %
\definecolor{lower_blue}{HTML}{b6d3e8} %
\definecolor{full_upper_blue}{HTML}{78c6f9} %
\definecolor{full_lower_blue}{HTML}{4f92c7} %

\begin{tikzpicture}

\node[circle, minimum size=1.5cm, top color=upper_blue, bottom color=lower_blue] (left_circle) {};

\node[right=1cm of left_circle, circle, minimum size=1.5cm, top color=full_upper_blue, bottom color=full_lower_blue] (mid_circle) {};

\node[right=1cm of mid_circle, minimum height=0.8cm, minimum width=1.7cm, rounded corners, top color=upper_blue, bottom color=lower_blue] (loss) {$L = t_{0}^{\mathrm{post}}$};

\draw[->, thick] (left_circle.east) -- (mid_circle.west) node[below, midway] (weight) {$w$};

\draw[->, thick] (mid_circle.east) -- (loss.west);

\end{tikzpicture}

==> plots/ep_hw.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage[detect-all,binary-units]{siunitx}\DeclareSIUnit\operation{op}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.130000in}{1.930000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.130000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.130000in}{1.930000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.930000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419423in}{1.145604in}}%
\pgfpathlineto{\pgfqpoint{3.110000in}{1.145604in}}%
\pgfpathlineto{\pgfqpoint{3.110000in}{1.910000in}}%
\pgfpathlineto{\pgfqpoint{0.419423in}{1.910000in}}%
\pgfpathlineto{\pgfqpoint{0.419423in}{1.145604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.237326in, y=1.177024in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.237326in, y=1.423445in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.237326in, y=1.669865in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223437in,y=1.527802in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0^{\mathrm{post}}\) \(\displaystyle [\tau_s]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{1.761655in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{1.730852in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{1.730852in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.392024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{1.792458in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{1.484432in}}%
\pgfpathmoveto{\pgfqpoint{2.172375in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.361222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{1.884865in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{1.823260in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{1.823260in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{1.823260in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{1.730852in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{1.730852in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{1.730852in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.422827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{1.792458in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.392024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.361222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.361222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{1.730852in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.361222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.361222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826327in}{1.913333in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{1.884865in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{1.854063in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{1.823260in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{1.792458in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{1.761655in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.730852in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.453629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.361222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631997in}{1.913333in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{1.792458in}}%
\pgfpathlineto{\pgfqpoint{0.716380in}{1.913333in}}%
\pgfpathmoveto{\pgfqpoint{0.763609in}{1.913333in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{1.884865in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{1.884865in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{1.792458in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{1.761655in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{1.730852in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{1.730852in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{1.730852in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.453629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{1.730852in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{1.330419in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.330419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{1.761655in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{1.761655in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.361222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.361222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{1.761655in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{1.761655in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{1.730852in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{1.730852in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{1.792458in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.392024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{1.792458in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{1.792458in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{1.730852in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{1.761655in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.392024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{1.730852in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{1.823260in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{1.730852in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.361222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.361222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{1.761655in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{1.730852in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{1.730852in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.392024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{1.730852in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.361222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{1.761655in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{1.761655in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.361222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.330419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{1.730852in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{1.730852in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{1.730852in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.392024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{1.330419in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.361222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{1.823260in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{1.761655in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{1.761655in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{1.730852in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.422827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{1.761655in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{1.823260in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{1.761655in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{1.761655in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{1.730852in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{1.730852in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.392024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.392024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.361222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{1.761655in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.361222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{1.330419in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{1.330419in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{1.330419in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.330419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{1.823260in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{1.730852in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{1.761655in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{1.792458in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{1.792458in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{1.761655in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.422827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.361222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.361222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{1.730852in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{1.422827in}}%
\pgfpathmoveto{\pgfqpoint{2.172375in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.361222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{1.730852in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{1.730852in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{1.730852in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.392024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{1.761655in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{1.792458in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{1.854063in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{1.792458in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.361222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{1.884865in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{1.823260in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{1.761655in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{1.792458in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{1.761655in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{1.730852in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.392024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657873in}{1.913333in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{1.854063in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{1.884865in}}%
\pgfpathlineto{\pgfqpoint{0.787839in}{1.913333in}}%
\pgfpathmoveto{\pgfqpoint{0.794176in}{1.913333in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{1.823260in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{1.823260in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{1.792458in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{1.730852in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{1.761655in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.730852in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.453629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{1.761655in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.422827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.361222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{1.823260in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{1.792458in}}%
\pgfpathlineto{\pgfqpoint{0.665968in}{1.913333in}}%
\pgfpathmoveto{\pgfqpoint{0.668741in}{1.913333in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{1.823260in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{1.761655in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{1.792458in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.392024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.330419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{1.761655in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{1.761655in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{1.761655in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{1.792458in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{1.730852in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.392024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{1.730852in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{1.730852in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{1.730852in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{1.453629in}}%
\pgfpathmoveto{\pgfqpoint{2.423244in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.392024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{1.792458in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{1.792458in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{1.761655in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{1.761655in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{1.730852in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{1.730852in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.392024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{1.792458in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{1.730852in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{1.792458in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{1.761655in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.422827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{1.761655in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{1.761655in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{1.761655in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.361222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649916in}{1.913333in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{1.854063in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{1.884865in}}%
\pgfpathlineto{\pgfqpoint{0.787839in}{1.913333in}}%
\pgfpathmoveto{\pgfqpoint{0.797344in}{1.913333in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{1.884865in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{1.761655in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{1.884865in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{1.823260in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.761655in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.730852in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.422827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{1.730852in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{1.761655in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.453629in}}%
\pgfpathmoveto{\pgfqpoint{2.485962in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{1.361222in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.392024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{1.730852in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{1.730852in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{1.669247in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{1.607642in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{1.392024in}}%
\pgfpathmoveto{\pgfqpoint{2.862266in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.392024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{1.746568in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{1.751798in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{1.694505in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{1.713603in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{1.674176in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{1.681568in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{1.633516in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{1.634132in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{1.611339in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{1.617499in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.590393in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{1.578072in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{1.570063in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{1.573143in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{1.552198in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{1.538028in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{1.535564in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{1.526324in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.514619in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{1.510306in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{1.498601in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{1.493673in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{1.482584in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{1.481968in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{1.469647in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{1.471598in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{1.451165in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.448085in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{1.443157in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.437914in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{1.422198in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{1.424059in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{1.417283in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{1.417899in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{1.404962in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{1.399417in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{1.405226in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{1.394489in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{1.388944in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.381552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.145604in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{1.804285in}}%
\pgfpathlineto{\pgfqpoint{0.591640in}{1.780177in}}%
\pgfpathlineto{\pgfqpoint{0.641558in}{1.758218in}}%
\pgfpathlineto{\pgfqpoint{0.691476in}{1.738033in}}%
\pgfpathlineto{\pgfqpoint{0.741394in}{1.719343in}}%
\pgfpathlineto{\pgfqpoint{0.791311in}{1.701935in}}%
\pgfpathlineto{\pgfqpoint{0.841229in}{1.685640in}}%
\pgfpathlineto{\pgfqpoint{0.891147in}{1.670324in}}%
\pgfpathlineto{\pgfqpoint{0.941065in}{1.655876in}}%
\pgfpathlineto{\pgfqpoint{0.990983in}{1.642204in}}%
\pgfpathlineto{\pgfqpoint{1.040901in}{1.629231in}}%
\pgfpathlineto{\pgfqpoint{1.090819in}{1.616891in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{1.605128in}}%
\pgfpathlineto{\pgfqpoint{1.190655in}{1.593892in}}%
\pgfpathlineto{\pgfqpoint{1.240573in}{1.583142in}}%
\pgfpathlineto{\pgfqpoint{1.290491in}{1.572840in}}%
\pgfpathlineto{\pgfqpoint{1.340409in}{1.562953in}}%
\pgfpathlineto{\pgfqpoint{1.390327in}{1.553450in}}%
\pgfpathlineto{\pgfqpoint{1.440245in}{1.544306in}}%
\pgfpathlineto{\pgfqpoint{1.490163in}{1.535497in}}%
\pgfpathlineto{\pgfqpoint{1.540081in}{1.527001in}}%
\pgfpathlineto{\pgfqpoint{1.589999in}{1.518800in}}%
\pgfpathlineto{\pgfqpoint{1.639917in}{1.510875in}}%
\pgfpathlineto{\pgfqpoint{1.689834in}{1.503211in}}%
\pgfpathlineto{\pgfqpoint{1.739752in}{1.495793in}}%
\pgfpathlineto{\pgfqpoint{1.789670in}{1.488607in}}%
\pgfpathlineto{\pgfqpoint{1.839588in}{1.481641in}}%
\pgfpathlineto{\pgfqpoint{1.889506in}{1.474884in}}%
\pgfpathlineto{\pgfqpoint{1.939424in}{1.468326in}}%
\pgfpathlineto{\pgfqpoint{1.989342in}{1.461955in}}%
\pgfpathlineto{\pgfqpoint{2.039260in}{1.455764in}}%
\pgfpathlineto{\pgfqpoint{2.089178in}{1.449744in}}%
\pgfpathlineto{\pgfqpoint{2.139096in}{1.443887in}}%
\pgfpathlineto{\pgfqpoint{2.189014in}{1.438186in}}%
\pgfpathlineto{\pgfqpoint{2.238932in}{1.432634in}}%
\pgfpathlineto{\pgfqpoint{2.288850in}{1.427224in}}%
\pgfpathlineto{\pgfqpoint{2.338768in}{1.421950in}}%
\pgfpathlineto{\pgfqpoint{2.388686in}{1.416808in}}%
\pgfpathlineto{\pgfqpoint{2.438604in}{1.411790in}}%
\pgfpathlineto{\pgfqpoint{2.488522in}{1.406893in}}%
\pgfpathlineto{\pgfqpoint{2.538440in}{1.402112in}}%
\pgfpathlineto{\pgfqpoint{2.588357in}{1.397443in}}%
\pgfpathlineto{\pgfqpoint{2.638275in}{1.392880in}}%
\pgfpathlineto{\pgfqpoint{2.688193in}{1.388421in}}%
\pgfpathlineto{\pgfqpoint{2.738111in}{1.384060in}}%
\pgfpathlineto{\pgfqpoint{2.788029in}{1.379796in}}%
\pgfpathlineto{\pgfqpoint{2.837947in}{1.375624in}}%
\pgfpathlineto{\pgfqpoint{2.887865in}{1.371541in}}%
\pgfpathlineto{\pgfqpoint{2.937783in}{1.367544in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.363630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419423in}{1.145604in}}%
\pgfpathlineto{\pgfqpoint{0.419423in}{1.910000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419423in}{1.145604in}}%
\pgfpathlineto{\pgfqpoint{3.110000in}{1.145604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419423in}{0.246023in}}%
\pgfpathlineto{\pgfqpoint{3.110000in}{0.246023in}}%
\pgfpathlineto{\pgfqpoint{3.110000in}{1.010419in}}%
\pgfpathlineto{\pgfqpoint{0.419423in}{1.010419in}}%
\pgfpathlineto{\pgfqpoint{0.419423in}{0.246023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.729874in,y=0.197412in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.093635in,y=0.197412in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {3.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.457396in,y=0.197412in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {3.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.821157in,y=0.197412in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {3.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184918in,y=0.197412in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {3.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.548679in,y=0.197412in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {4.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.912440in,y=0.197412in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {4.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764711in,y=0.106954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle w\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157080in, y=0.219126in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {-1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157080in, y=0.599680in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {-0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.237326in, y=0.980234in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143191in,y=0.628221in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \partial t_0^{\mathrm{post}} / \partial w\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{0.561857in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{0.610141in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{0.621884in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{0.661590in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.696314in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{0.704236in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{0.733742in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{0.740194in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{0.765637in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{0.770948in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.793165in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{0.797576in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{0.801811in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.790073in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{0.824424in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.831138in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{0.834317in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.850111in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{0.852805in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.855409in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.857929in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{0.871609in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{0.873757in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{0.886258in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{0.877861in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.889874in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{0.901147in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{0.902671in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{0.904153in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{0.905595in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{0.906998in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.909695in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{0.919275in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{0.920419in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{0.921534in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{0.922622in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{0.923683in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{0.924720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{0.630241in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{0.538307in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{0.651731in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{0.687971in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.696314in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{0.679766in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{0.773530in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{0.778764in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{0.783772in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{0.788568in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.776034in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{0.780908in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{0.801811in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.820874in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{0.824424in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.844439in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{0.847324in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.824059in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{0.840348in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.855409in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.880407in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{0.882417in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{0.873757in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{0.875840in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{1.010419in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.879822in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{0.901147in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{0.902671in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{0.904153in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{0.914395in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{0.906998in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{0.908364in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.909695in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{0.919275in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{0.920419in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{0.913486in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{0.922622in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{0.931295in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{0.932230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{0.372349in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{0.496466in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{0.513605in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{0.529637in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.643418in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{0.653315in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{0.711769in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{0.671588in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{0.703736in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{0.732295in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.738525in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{0.763249in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{0.785584in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.773362in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{0.809794in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.813561in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.802526in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{0.820686in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.837385in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{0.852805in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.843211in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.857929in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{0.860368in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{0.862731in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{0.875840in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{0.867239in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.879822in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{0.881726in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{0.883574in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{0.894920in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{0.896510in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{0.898056in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{0.908364in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.909695in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{0.910991in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{0.912255in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{0.913486in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{0.914688in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{0.923683in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{0.917003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{0.522242in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{0.669881in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{0.728060in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{0.687971in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.741805in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{0.704236in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{0.733742in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{0.778764in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{0.783772in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{0.788568in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.793165in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{0.797576in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{0.817187in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.835134in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{0.838349in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.841449in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.844439in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{0.859766in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.862293in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{0.876190in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.867102in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.869391in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{0.871609in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{0.894593in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{0.896304in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{0.888093in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.899579in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{0.901147in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{0.902671in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{0.904153in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{0.914395in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{0.915663in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.918102in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{0.927324in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{0.928353in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{0.929358in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{0.922622in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{0.931295in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{0.924720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{0.660052in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{0.641299in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{0.704527in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{0.687971in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.762318in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{0.748188in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{0.791650in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{0.813000in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{0.800881in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{0.788568in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.824724in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{0.828329in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{0.817187in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.835134in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{0.838349in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.841449in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.844439in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{0.834317in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.850111in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{0.852805in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.889138in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.869391in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{0.882417in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{0.873757in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{0.886258in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{0.888093in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.889874in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{0.901147in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{0.893286in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{0.894920in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{0.905595in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{0.906998in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{0.908364in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.901026in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{0.910991in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{0.920419in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{0.913486in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{0.922622in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{0.923683in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{0.932230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{0.660052in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{0.641299in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{0.651731in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{0.712395in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.719867in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{0.704236in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{0.733742in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{0.760084in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{0.800881in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{0.788568in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.793165in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{0.813353in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{0.817187in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.835134in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{0.838349in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.841449in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{0.859766in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.862293in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{0.864737in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.867102in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.880407in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{0.882417in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{0.884367in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{0.886258in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{0.888093in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.899579in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{0.901147in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{0.902671in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{0.913092in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{0.914395in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{0.915663in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.926267in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{0.927324in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{0.928353in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{0.921534in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{0.930338in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{0.931295in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{0.932230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{0.630241in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{0.610141in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{0.651731in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{0.661590in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.696314in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{0.679766in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{0.711769in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{0.760084in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{0.783772in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{0.770948in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.793165in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{0.797576in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{0.801811in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.805880in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{0.824424in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.831138in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{0.834317in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.862293in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{0.852805in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.855409in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.880407in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{0.871609in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{0.873757in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{0.875840in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{0.867239in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.889874in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{0.901147in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{0.893286in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{0.894920in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{0.905595in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{0.906998in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{0.908364in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.918102in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{0.919275in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{0.920419in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{0.921534in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{0.922622in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{0.923683in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{0.932230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{0.660052in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{0.696234in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{0.728060in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{0.687971in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.762318in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{0.726974in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{0.773530in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{0.778764in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{0.783772in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{0.788568in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.809364in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{0.828329in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{0.831796in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.835134in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{0.838349in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.841449in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{0.847324in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.862293in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{0.876190in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.867102in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.869391in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{0.871609in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{0.884367in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{0.886258in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{0.888093in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.889874in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{0.901147in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{0.902671in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{0.904153in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{0.905595in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{0.915663in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.918102in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{0.927324in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{0.928353in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{0.921534in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{0.922622in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{0.931295in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{0.932230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650368in}{0.242690in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{0.298234in}}%
\pgfpathlineto{\pgfqpoint{0.677503in}{0.242690in}}%
\pgfpathmoveto{\pgfqpoint{0.774920in}{0.242690in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.352978in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{0.478414in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{0.535783in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{0.584602in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{0.626697in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{0.663408in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.695741in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{0.744481in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{0.730767in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.736796in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{0.742571in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.798534in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.787070in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{0.791293in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.795360in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{0.813646in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.830457in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.820421in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{0.836430in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{0.839270in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{0.853760in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{0.844681in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.858550in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{0.871481in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{0.883574in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{0.885371in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{0.887117in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{0.888816in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{0.890468in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.892076in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{0.893641in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{0.895166in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{0.905198in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{0.914688in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{0.907807in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{0.909064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{0.660052in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{0.669881in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{0.728060in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{0.661590in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.719867in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{0.748188in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{0.773530in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{0.796365in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{0.800881in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{0.805210in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.824724in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{0.828329in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{0.845713in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.820874in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{0.838349in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{0.859766in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.850111in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{0.864737in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.867102in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.880407in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{0.882417in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{0.884367in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{0.896304in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{0.897965in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.899579in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{0.901147in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{0.902671in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{0.904153in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{0.914395in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{0.915663in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.918102in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{0.919275in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{0.928353in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{0.921534in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{0.922622in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{0.931295in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{0.932230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625040in}{0.242690in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{0.326701in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.460119in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{0.478414in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{0.605011in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{0.645025in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{0.680041in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{0.688082in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.738525in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{0.724466in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{0.730767in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.716680in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{0.742571in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.765907in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.787070in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{0.791293in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.810074in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{0.799279in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.803057in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.820421in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{0.823637in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{0.826746in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{0.842019in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{0.844681in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.858550in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{0.860838in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{0.863057in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{0.875478in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{0.877391in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{0.888816in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{0.890468in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.892076in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{0.893641in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{0.903843in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{0.905198in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{0.906519in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{0.907807in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{0.909064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{0.597665in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{0.641299in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{0.704527in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{0.687971in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.741805in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{0.748188in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{0.754274in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{0.760084in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{0.800881in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{0.788568in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.809364in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{0.813353in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{0.831796in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.820874in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{0.838349in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.841449in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.844439in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{0.834317in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.862293in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{0.864737in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.867102in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.857929in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{0.882417in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{0.884367in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{0.886258in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{0.888093in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.899579in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{0.891605in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{0.893286in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{0.894920in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{0.905595in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{0.906998in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{0.908364in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.909695in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{0.919275in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{0.928353in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{0.929358in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{0.937852in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{0.931295in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{0.939547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{0.561857in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{0.575983in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{0.651731in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{0.712395in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.762318in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{0.748188in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{0.733742in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{0.740194in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{0.783772in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{0.752235in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.776034in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{0.797576in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{0.801811in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.820874in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{0.851637in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.844439in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{0.847324in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.850111in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{0.852805in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.867102in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.869391in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{0.871609in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{0.873757in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{0.875840in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{0.888093in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.899579in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{0.901147in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{0.902671in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{0.904153in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{0.905595in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{0.906998in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.918102in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{0.919275in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{0.920419in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{0.929358in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{0.922622in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{0.923683in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{0.932230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{0.660052in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{0.641299in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{0.704527in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{0.687971in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.719867in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{0.726974in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{0.754274in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{0.760084in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{0.783772in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{0.788568in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.809364in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{0.797576in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{0.831796in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.820874in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{0.824424in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.841449in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{0.859766in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.873977in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{0.864737in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.867102in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.880407in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{0.882417in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{0.884367in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{0.886258in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{0.897965in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.899579in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{0.910378in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{0.902671in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{0.904153in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{0.914395in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{0.915663in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{0.925184in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.918102in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{0.927324in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{0.928353in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{0.929358in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{0.922622in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{0.931295in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{0.932230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{0.561857in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{0.575983in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{0.621884in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{0.632958in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.696314in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{0.593222in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{0.688162in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{0.696142in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{0.703736in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{0.732295in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.738525in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{0.744481in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{0.768411in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.755643in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{0.794387in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.831138in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{0.834317in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.837385in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{0.852805in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.855409in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.857929in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{0.860368in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{0.873757in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{0.865020in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{0.877861in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.889874in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{0.881726in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{0.893286in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{0.894920in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{0.905595in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{0.898056in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{0.908364in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.901026in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{0.902453in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{0.912255in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{0.913486in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{0.922622in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{0.915859in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{0.924720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{0.522242in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{0.538307in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{0.621884in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{0.601725in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.696314in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{0.679766in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{0.711769in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{0.718940in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{0.725774in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{0.732295in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.776034in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{0.763249in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{0.785584in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.790073in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{0.794387in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.813561in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.817190in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{0.820686in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.837385in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{0.852805in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.843211in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.857929in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{0.871609in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{0.862731in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{0.853760in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{0.877861in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.879822in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{0.881726in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{0.893286in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{0.894920in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{0.896510in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{0.898056in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{0.908364in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.901026in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{0.902453in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{0.912255in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{0.905198in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{0.914688in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{0.915859in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{0.924720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{0.597665in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{0.496466in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{0.679173in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{0.632958in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.696314in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{0.704236in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{0.773530in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{0.740194in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{0.765637in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{0.770948in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.776034in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{0.780908in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{0.801811in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.805880in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{0.824424in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.831138in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{0.847324in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.837385in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{0.852805in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.855409in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.869391in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{0.871609in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{0.873757in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{0.875840in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{0.877861in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.889874in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{0.881726in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{0.893286in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{0.904153in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{0.914395in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{0.906998in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{0.908364in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.918102in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{0.919275in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{0.920419in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{0.921534in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{0.922622in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{0.931295in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{0.932230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{0.630241in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{0.669881in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{0.704527in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{0.687971in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.719867in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{0.726974in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{0.773530in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{0.778764in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{0.800881in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{0.820974in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.809364in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{0.828329in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{0.831796in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.820874in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{0.838349in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.841449in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{0.859766in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.862293in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{0.864737in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.878332in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.880407in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{0.882417in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{0.884367in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{0.896304in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{0.888093in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.899579in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{0.901147in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{0.911754in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{0.904153in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{0.914395in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{0.915663in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.918102in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{0.919275in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{0.920419in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{0.929358in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{0.930338in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{0.931295in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{0.932230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{0.561857in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{0.610141in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{0.679173in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{0.632958in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.719867in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{0.748188in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{0.773530in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{0.778764in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{0.783772in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{0.788568in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.809364in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{0.797576in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{0.817187in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.805880in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{0.838349in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.841449in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.844439in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{0.847324in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.862293in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{0.864737in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.855409in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.880407in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{0.871609in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{0.873757in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{0.886258in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{0.877861in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.899579in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{0.891605in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{0.902671in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{0.904153in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{0.914395in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{0.915663in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.909695in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{0.919275in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{0.920419in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{0.913486in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{0.914688in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{0.923683in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{0.924720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{0.630241in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{0.610141in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{0.704527in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{0.712395in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.741805in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{0.748188in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{0.754274in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{0.778764in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{0.783772in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{0.805210in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.809364in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{0.813353in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{0.817187in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.835134in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{0.838349in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{0.859766in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.850111in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{0.852805in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.867102in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.880407in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{0.882417in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{0.884367in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{0.896304in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{0.888093in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.899579in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{0.901147in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{0.902671in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{0.904153in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{0.914395in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{0.915663in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.918102in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{0.919275in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{0.920419in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{0.921534in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{0.930338in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{0.931295in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{0.932230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{0.561857in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{0.575983in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{0.679173in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{0.661590in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.719867in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{0.726974in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{0.773530in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{0.778764in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{0.783772in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{0.752235in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.809364in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{0.797576in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{0.817187in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.820874in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{0.824424in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.841449in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.844439in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{0.847324in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.862293in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{0.852805in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.867102in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.857929in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{0.871609in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{0.884367in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{0.886258in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{0.888093in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.889874in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{0.891605in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{0.893286in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{0.904153in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{0.905595in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{0.906998in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{0.908364in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.909695in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{0.910991in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{0.920419in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{0.921534in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{0.914688in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{0.923683in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{0.932230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{0.712832in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{0.696234in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{0.728060in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{0.735104in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.762318in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{0.768054in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{0.791650in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{0.796365in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{0.800881in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{0.805210in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.824724in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{0.842582in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{0.831796in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.835134in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{0.824424in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{0.859766in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.862293in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{0.876190in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.878332in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.880407in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{0.892830in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{0.884367in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{0.896304in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{0.897965in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.899579in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{0.901147in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{0.911754in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{0.913092in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{0.922932in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{0.924073in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.926267in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{0.927324in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{0.920419in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{0.921534in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{0.930338in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{0.931295in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{0.939547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{0.597665in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{0.610141in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{0.621884in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{0.661590in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.696314in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{0.679766in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{0.733742in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{0.740194in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{0.746352in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{0.770948in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.776034in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{0.797576in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{0.817187in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.820874in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{0.838349in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.841449in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.844439in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{0.859766in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.862293in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{0.864737in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.878332in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.869391in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{0.882417in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{0.873757in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{0.886258in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{0.888093in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.889874in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{0.891605in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{0.902671in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{0.904153in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{0.905595in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{0.906998in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{0.908364in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.909695in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{0.919275in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{0.920419in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{0.921534in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{0.930338in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{0.923683in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{0.924720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{0.736378in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{0.669881in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{0.728060in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{0.712395in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.741805in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{0.768054in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{0.754274in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{0.796365in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{0.800881in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{0.788568in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.793165in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{0.813353in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{0.831796in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.835134in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{0.838349in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{0.871690in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.873977in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{0.876190in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.889138in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.891013in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{0.892830in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{0.894593in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{0.906009in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{0.907507in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.908963in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{0.910378in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{0.902671in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{0.913092in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{0.914395in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{0.915663in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.918102in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{0.927324in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{0.928353in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{0.929358in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{0.930338in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{0.938710in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{0.932230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{0.478103in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{0.575983in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{0.589247in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{0.632958in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.670921in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{0.679766in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{0.711769in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{0.718940in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{0.765637in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{0.752235in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.776034in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{0.780908in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{0.785584in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.790073in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{0.824424in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.813561in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.817190in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{0.820686in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.837385in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{0.852805in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.855409in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.857929in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{0.871609in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{0.862731in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{0.875840in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{0.877861in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.879822in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{0.881726in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{0.883574in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{0.885371in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{0.905595in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{0.898056in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{0.899561in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.901026in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{0.910991in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{0.903843in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{0.913486in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{0.914688in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{0.915859in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{0.917003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{0.561857in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{0.496466in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{0.589247in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{0.601725in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.643418in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{0.653315in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{0.733742in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{0.718940in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{0.746352in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{0.732295in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.738525in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{0.780908in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{0.817187in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.790073in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{0.794387in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.782680in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.802526in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{0.820686in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.837385in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{0.827314in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.843211in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.845979in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{0.848657in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{0.862731in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{0.853760in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{0.867239in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.879822in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{0.891605in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{0.893286in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{0.885371in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{0.896510in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{0.898056in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{0.899561in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.901026in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{0.902453in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{0.903843in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{0.905198in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{0.914688in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{0.915859in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{0.924720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{0.630241in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{0.641299in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{0.704527in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{0.735104in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.741805in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{0.748188in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{0.754274in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{0.778764in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{0.765637in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{0.770948in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.809364in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{0.813353in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{0.817187in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.835134in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{0.838349in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.841449in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{0.859766in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.862293in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{0.864737in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.867102in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.869391in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{0.882417in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{0.884367in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{0.886258in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{0.888093in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.899579in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{0.901147in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{0.911754in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{0.904153in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{0.914395in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{0.906998in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.918102in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{0.919275in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{0.920419in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{0.913486in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{0.922622in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{0.923683in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{0.924720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{0.660052in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{0.696234in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{0.728060in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{0.735104in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.741805in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{0.748188in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{0.773530in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{0.778764in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{0.765637in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{0.805210in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.793165in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{0.813353in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{0.831796in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.835134in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{0.838349in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{0.871690in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.873977in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{0.876190in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.878332in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.880407in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{0.882417in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{0.894593in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{0.886258in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{0.897965in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.899579in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{0.901147in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{0.911754in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{0.913092in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{0.914395in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{0.915663in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.918102in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{0.927324in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{0.928353in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{0.929358in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{0.930338in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{0.931295in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{0.932230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{0.561857in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{0.641299in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{0.651731in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{0.661590in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.696314in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{0.726974in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{0.711769in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{0.740194in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{0.725774in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{0.770948in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.809364in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{0.797576in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{0.785584in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.790073in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{0.824424in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.841449in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.831138in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{0.847324in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.850111in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{0.840348in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.867102in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.869391in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{0.882417in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{0.873757in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{0.886258in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{0.877861in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.899579in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{0.901147in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{0.893286in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{0.894920in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{0.905595in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{0.898056in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{0.908364in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.909695in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{0.910991in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{0.920419in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{0.921534in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{0.922622in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{0.923683in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{0.932230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{0.758336in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{0.743359in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{0.770514in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{0.794854in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.781569in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{0.748188in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{0.791650in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{0.828769in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{0.832431in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{0.820974in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.824724in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{0.842582in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{0.859001in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.874164in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{0.876526in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.878807in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{0.859766in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.896019in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{0.876190in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.899555in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.901242in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{0.892830in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{0.904467in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{0.915399in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{0.907507in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.918050in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{0.919321in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{0.920557in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{0.921761in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{0.922932in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{0.924073in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.926267in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{0.927324in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{0.936075in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{0.929358in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{0.937852in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{0.938710in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{0.939547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{0.478103in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{0.610141in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{0.589247in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{0.567460in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.580727in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{0.624586in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{0.733742in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{0.696142in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{0.746352in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{0.710972in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.776034in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{0.763249in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{0.768411in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.790073in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{0.778115in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.798534in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.802526in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{0.806369in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.824059in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{0.827314in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.843211in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.845979in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{0.860368in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{0.873757in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{0.865020in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{0.867239in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.879822in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{0.881726in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{0.883574in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{0.894920in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{0.896510in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{0.898056in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{0.899561in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.901026in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{0.910991in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{0.903843in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{0.905198in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{0.914688in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{0.923683in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{0.917003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{0.687477in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{0.669881in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{0.728060in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{0.712395in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.719867in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{0.748188in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{0.754274in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{0.760084in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{0.783772in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{0.788568in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.809364in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{0.813353in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{0.817187in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.805880in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{0.838349in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.844439in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{0.859766in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.862293in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{0.864737in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.878332in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.880407in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{0.871609in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{0.884367in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{0.886258in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{0.888093in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.899579in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{0.901147in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{0.902671in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{0.904153in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{0.914395in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{0.915663in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{0.908364in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.909695in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{0.919275in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{0.920419in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{0.921534in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{0.930338in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{0.931295in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{0.932230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{0.712832in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{0.720646in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{0.770514in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{0.776172in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.762318in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{0.786723in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{0.808757in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{0.796365in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{0.817070in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{0.820974in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.824724in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{0.813353in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{0.831796in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.835134in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{0.838349in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{0.871690in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.873977in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{0.876190in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.889138in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.869391in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{0.882417in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{0.884367in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{0.896304in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{0.897965in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.899579in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{0.910378in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{0.911754in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{0.913092in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{0.922932in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{0.915663in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{0.925184in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.918102in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{0.927324in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{0.928353in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{0.929358in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{0.930338in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{0.931295in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{0.932230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{0.660052in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{0.610141in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{0.679173in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{0.735104in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.719867in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{0.704236in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{0.773530in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{0.778764in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{0.783772in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{0.788568in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.809364in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{0.813353in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{0.831796in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.835134in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{0.851637in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.844439in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{0.859766in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.873977in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{0.876190in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.878332in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.880407in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{0.882417in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{0.884367in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{0.896304in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{1.010419in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.899579in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{0.901147in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{0.902671in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{0.913092in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{0.905595in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{0.915663in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.918102in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{0.919275in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{0.928353in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{0.921534in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{0.922622in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{0.923683in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{0.932230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{0.597665in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{0.610141in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{0.679173in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{0.632958in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.719867in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{0.704236in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{0.711769in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{0.718940in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{0.725774in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{0.710972in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.757862in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{0.780908in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{0.801811in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.820874in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{0.824424in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.813561in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.831138in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{0.820686in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.837385in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{0.852805in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.867102in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.869391in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{0.871609in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{0.862731in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{0.875840in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{0.877861in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.889874in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{0.891605in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{0.902671in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{0.904153in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{0.896510in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{0.898056in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{0.908364in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.909695in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{0.919275in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{0.920419in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{0.913486in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{0.922622in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{0.923683in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{0.924720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{0.561857in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{0.538307in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{0.651731in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{0.487600in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.696314in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{0.593222in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{0.688162in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{0.740194in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{0.703736in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{0.732295in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.757862in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{0.780908in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{0.785584in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.773362in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{0.794387in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.817190in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{0.859766in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.837385in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{0.840348in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.843211in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.857929in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{0.871609in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{0.873757in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{0.875840in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{0.888093in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.889874in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{0.881726in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{0.883574in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{0.885371in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{0.896510in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{0.906998in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{0.908364in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.901026in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{0.919275in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{0.920419in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{0.913486in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{0.914688in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{0.915859in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{0.932230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{0.372349in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{0.496466in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{0.589247in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{0.567460in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.613484in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{0.653315in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{0.688162in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{0.696142in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{0.725774in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{0.770948in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.757862in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{0.780908in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{0.785584in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.755643in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{0.794387in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.813561in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.802526in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{0.820686in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.837385in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{0.827314in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.830457in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.857929in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{0.848657in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{0.851249in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{0.865020in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{0.867239in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.879822in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{0.881726in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{0.883574in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{0.885371in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{0.896510in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{0.898056in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{0.899561in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.901026in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{0.910991in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{0.912255in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{0.905198in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{0.914688in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{0.915859in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{0.924720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663458in}{0.242690in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{0.469288in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{0.440521in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.409947in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{0.558785in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{0.572073in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{0.616152in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{0.680041in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{0.663408in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.738525in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{0.744481in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{0.710017in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.736796in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{0.760881in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.782680in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.817190in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{0.806369in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.824059in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{0.813646in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.817093in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.806702in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{0.836430in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{0.839270in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{0.842019in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{0.856192in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.869392in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{0.860838in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{0.883574in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{0.875478in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{0.877391in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{0.888816in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{0.899561in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.901026in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{0.893641in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{0.895166in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{0.896651in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{0.906519in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{0.907807in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{0.909064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{0.561857in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{0.669881in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{0.704527in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{0.687971in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.719867in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{0.726974in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{0.773530in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{0.718940in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{0.765637in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{0.788568in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.793165in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{0.797576in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{0.817187in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.820874in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{0.824424in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.841449in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.844439in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{0.834317in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.850111in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{0.864737in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.867102in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.869391in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{0.871609in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{0.884367in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{0.886258in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{0.888093in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.889874in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{0.901147in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{0.902671in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{0.904153in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{0.905595in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{0.915663in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{0.908364in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.918102in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{0.919275in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{0.920419in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{0.921534in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{0.922622in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{0.923683in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{0.917003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{0.630241in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{0.641299in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{0.728060in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{0.687971in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.741805in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{0.748188in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{0.773530in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{0.796365in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{0.783772in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{0.788568in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.809364in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{0.828329in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{0.831796in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.835134in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{0.851637in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.841449in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{0.859766in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.873977in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{0.864737in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.878332in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.880407in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{0.882417in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{0.894593in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{0.896304in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{0.897965in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.899579in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{0.901147in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{0.902671in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{0.913092in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{0.914395in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{0.915663in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.918102in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{0.919275in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{0.920419in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{0.929358in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{0.930338in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{0.931295in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{0.932230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{0.478103in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{0.538307in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{0.362976in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{0.529637in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.613484in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{0.593222in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{0.754274in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{0.696142in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{0.746352in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{0.732295in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.776034in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{0.797576in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{0.801811in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.820874in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{0.824424in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.831138in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{0.859766in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.862293in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{0.864737in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.878332in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.869391in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{0.882417in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{0.894593in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{0.886258in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{0.888093in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.899579in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{0.891605in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{0.902671in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{0.894920in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{0.896510in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{0.906998in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{0.908364in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.918102in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{0.919275in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{0.920419in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{0.921534in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{0.922622in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{0.923683in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{0.924720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{0.687477in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{0.696234in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{0.728060in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{0.756305in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.762318in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{0.768054in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{0.791650in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{0.778764in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{0.800881in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{0.788568in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.809364in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{0.813353in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{0.831796in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.835134in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{0.838349in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{0.859766in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.873977in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{0.876190in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.878332in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.880407in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{0.882417in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{0.884367in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{0.896304in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{0.897965in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.899579in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{0.901147in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{0.902671in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{0.904153in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{0.914395in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{0.915663in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.918102in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{0.927324in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{0.928353in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{0.929358in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{0.930338in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{0.931295in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{0.939547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{0.561857in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{0.575983in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{0.589247in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{0.567460in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.670921in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{0.653315in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{0.711769in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{0.696142in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{0.746352in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{0.752235in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.776034in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{0.797576in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{0.768411in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.805880in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{0.794387in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.813561in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.817190in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{0.820686in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.837385in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{0.840348in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.855409in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.857929in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{0.871609in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{0.862731in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{0.875840in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{0.877861in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.879822in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{0.881726in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{0.893286in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{0.885371in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{0.905595in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{0.898056in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{0.908364in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.901026in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{0.910991in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{0.912255in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{0.913486in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{0.922622in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{0.923683in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{0.924720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{0.630241in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{0.610141in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{0.651731in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{0.632958in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.670921in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{0.653315in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{0.754274in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{0.740194in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{0.746352in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{0.770948in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.793165in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{0.813353in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{0.785584in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.805880in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{0.824424in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.817190in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{0.820686in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.837385in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{0.852805in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.855409in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.869391in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{0.871609in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{0.873757in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{0.875840in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{0.877861in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.889874in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{0.891605in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{0.893286in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.010419in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{0.905595in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{0.906998in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{0.899561in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.909695in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{0.910991in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{0.912255in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{0.913486in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{0.914688in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{0.923683in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{0.924720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{0.522242in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{0.538307in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{0.589247in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{0.601725in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.643418in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{0.653315in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{0.688162in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{0.696142in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{0.725774in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{0.710972in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.757862in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{0.763249in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{0.785584in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.773362in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{0.794387in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.798534in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.817190in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{0.820686in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.824059in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{0.840348in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.843211in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.857929in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{0.848657in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{0.851249in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{0.865020in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{0.856192in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.879822in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{0.881726in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{0.883574in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{0.894920in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{0.896510in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{0.898056in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{0.899561in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.901026in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{0.910991in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{0.912255in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{0.905198in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{0.914688in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{0.923683in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{0.924720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{0.522242in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{0.610141in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{0.651731in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{0.567460in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.670921in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{0.624586in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{0.733742in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{0.696142in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{0.746352in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{0.752235in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.776034in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{0.780908in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{0.785584in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.790073in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{0.809794in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.841449in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.844439in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{0.834317in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.837385in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{0.852805in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.867102in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.857929in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{0.871609in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{0.862731in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{0.865020in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{0.877861in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.879822in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{0.881726in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{0.883574in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{0.904153in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{0.896510in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{0.898056in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{0.908364in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.909695in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{0.910991in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{0.912255in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{0.921534in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{0.914688in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{0.915859in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{0.917003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{0.561857in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{0.575983in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{0.589247in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{0.687971in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.696314in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{0.679766in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{0.733742in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{0.760084in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{0.800881in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{0.788568in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.809364in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{0.813353in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{0.817187in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.820874in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{0.838349in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.844439in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{0.859766in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.850111in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{0.852805in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.867102in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.869391in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{0.882417in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{0.894593in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{0.896304in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{0.888093in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.899579in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{0.901147in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{0.902671in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{0.904153in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{0.914395in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{0.906998in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.909695in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{0.919275in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{0.920419in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{0.921534in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{0.922622in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{0.923683in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{0.932230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{1.010419in}}%
\pgfpathlineto{\pgfqpoint{0.582642in}{0.242690in}}%
\pgfpathmoveto{\pgfqpoint{0.644795in}{0.242690in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{0.469288in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{0.440521in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.409947in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{0.478414in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{0.635084in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{0.511582in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{0.703736in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{0.607626in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.671923in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{0.744481in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{0.710017in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.736796in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{0.760881in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.765907in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.770734in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{0.791293in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.795360in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{0.827314in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.817093in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.806702in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{0.836430in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{0.826746in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{0.853760in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{0.844681in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.858550in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{0.860838in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{0.863057in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{0.865211in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{0.877391in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{0.879252in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{0.881060in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.882820in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{0.884532in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{0.895166in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{0.887823in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{0.898098in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{0.907807in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{0.917003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{0.660052in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{0.610141in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{0.704527in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{0.661590in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.613484in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{0.726974in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{0.754274in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{0.760084in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{0.783772in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{0.770948in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.776034in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{0.813353in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{0.817187in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.805880in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{0.824424in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.844439in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{0.859766in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.850111in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{0.852805in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.867102in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.869391in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{0.871609in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{0.873757in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{0.886258in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{0.888093in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.889874in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{0.891605in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{0.883574in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{0.894920in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{1.010419in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{0.906998in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.918102in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{0.919275in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{0.920419in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{0.921534in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{0.930338in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{0.931295in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{0.924720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{0.597665in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{0.610141in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{0.679173in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{0.661590in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.719867in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{0.704236in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{0.688162in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{0.718940in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{0.746352in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{0.752235in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.776034in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{0.813353in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{0.831796in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.790073in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{0.824424in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.831138in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{0.859766in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.862293in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{0.864737in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.855409in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.869391in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{0.882417in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{0.862731in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{0.875840in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{0.888093in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.889874in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{0.901147in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{0.893286in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{0.904153in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{0.905595in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{0.898056in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{0.908364in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.918102in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{0.910991in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{0.920419in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{1.010419in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{0.922622in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{0.915859in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{0.924720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{0.373423in}}%
\pgfpathlineto{\pgfqpoint{0.604439in}{0.497093in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{0.645953in}}%
\pgfpathlineto{\pgfqpoint{0.729874in}{0.631822in}}%
\pgfpathlineto{\pgfqpoint{0.792591in}{0.681958in}}%
\pgfpathlineto{\pgfqpoint{0.855309in}{0.687215in}}%
\pgfpathlineto{\pgfqpoint{0.918026in}{0.732949in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{0.738150in}}%
\pgfpathlineto{\pgfqpoint{1.043461in}{0.760834in}}%
\pgfpathlineto{\pgfqpoint{1.106179in}{0.762269in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.784084in}}%
\pgfpathlineto{\pgfqpoint{1.231613in}{0.795746in}}%
\pgfpathlineto{\pgfqpoint{1.294331in}{0.803589in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.806032in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{0.820301in}}%
\pgfpathlineto{\pgfqpoint{1.482483in}{0.830508in}}%
\pgfpathlineto{\pgfqpoint{1.545200in}{0.834933in}}%
\pgfpathlineto{\pgfqpoint{1.607918in}{0.841898in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.849652in}}%
\pgfpathlineto{\pgfqpoint{1.733353in}{0.854195in}}%
\pgfpathlineto{\pgfqpoint{1.796070in}{0.861142in}}%
\pgfpathlineto{\pgfqpoint{1.858788in}{0.865391in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{0.871868in}}%
\pgfpathlineto{\pgfqpoint{1.984222in}{0.874130in}}%
\pgfpathlineto{\pgfqpoint{2.046940in}{0.880460in}}%
\pgfpathlineto{\pgfqpoint{2.109657in}{0.886927in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.890402in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{0.893062in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{0.896281in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{0.901671in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{0.907669in}}%
\pgfpathlineto{\pgfqpoint{2.485962in}{0.906483in}}%
\pgfpathlineto{\pgfqpoint{2.548679in}{0.909786in}}%
\pgfpathlineto{\pgfqpoint{2.611397in}{0.910903in}}%
\pgfpathlineto{\pgfqpoint{2.674114in}{0.915655in}}%
\pgfpathlineto{\pgfqpoint{2.736831in}{0.918330in}}%
\pgfpathlineto{\pgfqpoint{2.799549in}{0.919804in}}%
\pgfpathlineto{\pgfqpoint{2.862266in}{0.921886in}}%
\pgfpathlineto{\pgfqpoint{2.924984in}{0.924351in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{0.927195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.764396in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{0.440073in}}%
\pgfpathlineto{\pgfqpoint{0.591640in}{0.493633in}}%
\pgfpathlineto{\pgfqpoint{0.641558in}{0.537331in}}%
\pgfpathlineto{\pgfqpoint{0.691476in}{0.573829in}}%
\pgfpathlineto{\pgfqpoint{0.741394in}{0.604881in}}%
\pgfpathlineto{\pgfqpoint{0.791311in}{0.631694in}}%
\pgfpathlineto{\pgfqpoint{0.841229in}{0.655134in}}%
\pgfpathlineto{\pgfqpoint{0.891147in}{0.675834in}}%
\pgfpathlineto{\pgfqpoint{0.941065in}{0.694275in}}%
\pgfpathlineto{\pgfqpoint{0.990983in}{0.710826in}}%
\pgfpathlineto{\pgfqpoint{1.040901in}{0.725779in}}%
\pgfpathlineto{\pgfqpoint{1.090819in}{0.739365in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{0.751772in}}%
\pgfpathlineto{\pgfqpoint{1.190655in}{0.763152in}}%
\pgfpathlineto{\pgfqpoint{1.240573in}{0.773634in}}%
\pgfpathlineto{\pgfqpoint{1.290491in}{0.783322in}}%
\pgfpathlineto{\pgfqpoint{1.340409in}{0.792308in}}%
\pgfpathlineto{\pgfqpoint{1.390327in}{0.800666in}}%
\pgfpathlineto{\pgfqpoint{1.440245in}{0.808462in}}%
\pgfpathlineto{\pgfqpoint{1.490163in}{0.815752in}}%
\pgfpathlineto{\pgfqpoint{1.540081in}{0.822584in}}%
\pgfpathlineto{\pgfqpoint{1.589999in}{0.829002in}}%
\pgfpathlineto{\pgfqpoint{1.639917in}{0.835043in}}%
\pgfpathlineto{\pgfqpoint{1.689834in}{0.840738in}}%
\pgfpathlineto{\pgfqpoint{1.739752in}{0.846118in}}%
\pgfpathlineto{\pgfqpoint{1.789670in}{0.851208in}}%
\pgfpathlineto{\pgfqpoint{1.839588in}{0.856030in}}%
\pgfpathlineto{\pgfqpoint{1.889506in}{0.860606in}}%
\pgfpathlineto{\pgfqpoint{1.939424in}{0.864954in}}%
\pgfpathlineto{\pgfqpoint{1.989342in}{0.869090in}}%
\pgfpathlineto{\pgfqpoint{2.039260in}{0.873029in}}%
\pgfpathlineto{\pgfqpoint{2.089178in}{0.876786in}}%
\pgfpathlineto{\pgfqpoint{2.139096in}{0.880371in}}%
\pgfpathlineto{\pgfqpoint{2.189014in}{0.883797in}}%
\pgfpathlineto{\pgfqpoint{2.238932in}{0.887074in}}%
\pgfpathlineto{\pgfqpoint{2.288850in}{0.890212in}}%
\pgfpathlineto{\pgfqpoint{2.338768in}{0.893218in}}%
\pgfpathlineto{\pgfqpoint{2.388686in}{0.896100in}}%
\pgfpathlineto{\pgfqpoint{2.438604in}{0.898867in}}%
\pgfpathlineto{\pgfqpoint{2.488522in}{0.901524in}}%
\pgfpathlineto{\pgfqpoint{2.538440in}{0.904078in}}%
\pgfpathlineto{\pgfqpoint{2.588357in}{0.906535in}}%
\pgfpathlineto{\pgfqpoint{2.638275in}{0.908900in}}%
\pgfpathlineto{\pgfqpoint{2.688193in}{0.911177in}}%
\pgfpathlineto{\pgfqpoint{2.738111in}{0.913372in}}%
\pgfpathlineto{\pgfqpoint{2.788029in}{0.915488in}}%
\pgfpathlineto{\pgfqpoint{2.837947in}{0.917530in}}%
\pgfpathlineto{\pgfqpoint{2.887865in}{0.919502in}}%
\pgfpathlineto{\pgfqpoint{2.937783in}{0.921406in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{0.923246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419423in}{0.246023in}}%
\pgfpathlineto{\pgfqpoint{0.419423in}{1.010419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419423in}{0.246023in}}%
\pgfpathlineto{\pgfqpoint{3.110000in}{0.246023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260239in}{0.657584in}}%
\pgfpathlineto{\pgfqpoint{2.357461in}{0.657584in}}%
\pgfpathlineto{\pgfqpoint{2.454683in}{0.657584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.532461in,y=0.623556in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 50 neurons}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.260239in}{0.522017in}}%
\pgfpathlineto{\pgfqpoint{2.357461in}{0.522017in}}%
\pgfpathlineto{\pgfqpoint{2.454683in}{0.522017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.532461in,y=0.487989in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont average}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260239in}{0.386451in}}%
\pgfpathlineto{\pgfqpoint{2.357461in}{0.386451in}}%
\pgfpathlineto{\pgfqpoint{2.454683in}{0.386451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.532461in,y=0.352423in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont analytic}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/ep_sg_sw.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage[detect-all,binary-units]{siunitx}\DeclareSIUnit\operation{op}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.137445in}{1.430116in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.137445in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.137445in}{1.430116in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.430116in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470348in}{0.246023in}}%
\pgfpathlineto{\pgfqpoint{3.078869in}{0.246023in}}%
\pgfpathlineto{\pgfqpoint{3.078869in}{1.408978in}}%
\pgfpathlineto{\pgfqpoint{0.470348in}{1.408978in}}%
\pgfpathlineto{\pgfqpoint{0.470348in}{0.246023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.588917in,y=0.197412in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {3.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.774609in,y=0.197412in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {4.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.960300in,y=0.197412in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {4.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.774609in,y=0.106954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle w\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157080in, y=0.372240in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {-0.30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157080in, y=0.567741in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {-0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157080in, y=0.763242in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {-0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157080in, y=0.958744in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {-0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157080in, y=1.154245in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {-0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157080in, y=1.349746in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {-0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143191in,y=0.827500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \partial \; t_0^{post} / \partial w\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470348in}{0.246023in}}{\pgfqpoint{2.608522in}{1.162954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588917in}{0.813921in}}%
\pgfpathlineto{\pgfqpoint{0.724221in}{0.830082in}}%
\pgfpathlineto{\pgfqpoint{0.726595in}{0.853547in}}%
\pgfpathlineto{\pgfqpoint{0.876142in}{0.869975in}}%
\pgfpathlineto{\pgfqpoint{0.883263in}{0.870738in}}%
\pgfpathlineto{\pgfqpoint{0.885636in}{0.893151in}}%
\pgfpathlineto{\pgfqpoint{1.039931in}{0.908680in}}%
\pgfpathlineto{\pgfqpoint{1.051799in}{0.909845in}}%
\pgfpathlineto{\pgfqpoint{1.054173in}{0.931255in}}%
\pgfpathlineto{\pgfqpoint{1.225084in}{0.946966in}}%
\pgfpathlineto{\pgfqpoint{1.229832in}{0.947391in}}%
\pgfpathlineto{\pgfqpoint{1.232206in}{0.967849in}}%
\pgfpathlineto{\pgfqpoint{1.407863in}{0.982603in}}%
\pgfpathlineto{\pgfqpoint{1.419732in}{0.983574in}}%
\pgfpathlineto{\pgfqpoint{1.422106in}{1.003120in}}%
\pgfpathlineto{\pgfqpoint{1.614380in}{1.017826in}}%
\pgfpathlineto{\pgfqpoint{1.621501in}{1.018356in}}%
\pgfpathlineto{\pgfqpoint{1.623875in}{1.037030in}}%
\pgfpathlineto{\pgfqpoint{1.828019in}{1.051233in}}%
\pgfpathlineto{\pgfqpoint{1.835140in}{1.051715in}}%
\pgfpathlineto{\pgfqpoint{1.837513in}{1.069558in}}%
\pgfpathlineto{\pgfqpoint{2.041657in}{1.082477in}}%
\pgfpathlineto{\pgfqpoint{2.063020in}{1.083790in}}%
\pgfpathlineto{\pgfqpoint{2.065393in}{1.100836in}}%
\pgfpathlineto{\pgfqpoint{2.288528in}{1.113623in}}%
\pgfpathlineto{\pgfqpoint{2.307518in}{1.114679in}}%
\pgfpathlineto{\pgfqpoint{2.309891in}{1.130958in}}%
\pgfpathlineto{\pgfqpoint{2.547266in}{1.143252in}}%
\pgfpathlineto{\pgfqpoint{2.566256in}{1.144206in}}%
\pgfpathlineto{\pgfqpoint{2.568631in}{1.159753in}}%
\pgfpathlineto{\pgfqpoint{2.827371in}{1.171835in}}%
\pgfpathlineto{\pgfqpoint{2.843986in}{1.172587in}}%
\pgfpathlineto{\pgfqpoint{2.846360in}{1.187428in}}%
\pgfpathlineto{\pgfqpoint{2.960300in}{1.192299in}}%
\pgfpathlineto{\pgfqpoint{2.960300in}{1.192299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470348in}{0.246023in}}{\pgfqpoint{2.608522in}{1.162954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588917in}{0.622855in}}%
\pgfpathlineto{\pgfqpoint{0.596038in}{0.679749in}}%
\pgfpathlineto{\pgfqpoint{0.603160in}{0.731686in}}%
\pgfpathlineto{\pgfqpoint{0.610281in}{0.779248in}}%
\pgfpathlineto{\pgfqpoint{0.617402in}{0.822885in}}%
\pgfpathlineto{\pgfqpoint{0.624523in}{0.863031in}}%
\pgfpathlineto{\pgfqpoint{0.634018in}{0.911763in}}%
\pgfpathlineto{\pgfqpoint{0.643514in}{0.955650in}}%
\pgfpathlineto{\pgfqpoint{0.653008in}{0.995323in}}%
\pgfpathlineto{\pgfqpoint{0.662504in}{1.031297in}}%
\pgfpathlineto{\pgfqpoint{0.671999in}{1.064041in}}%
\pgfpathlineto{\pgfqpoint{0.681494in}{1.093909in}}%
\pgfpathlineto{\pgfqpoint{0.690988in}{1.121238in}}%
\pgfpathlineto{\pgfqpoint{0.700484in}{1.146305in}}%
\pgfpathlineto{\pgfqpoint{0.709979in}{1.169350in}}%
\pgfpathlineto{\pgfqpoint{0.719474in}{1.190584in}}%
\pgfpathlineto{\pgfqpoint{0.724221in}{1.200586in}}%
\pgfpathlineto{\pgfqpoint{0.726595in}{0.518037in}}%
\pgfpathlineto{\pgfqpoint{0.733716in}{0.583963in}}%
\pgfpathlineto{\pgfqpoint{0.740837in}{0.643942in}}%
\pgfpathlineto{\pgfqpoint{0.747958in}{0.698581in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{0.748593in}}%
\pgfpathlineto{\pgfqpoint{0.762202in}{0.794446in}}%
\pgfpathlineto{\pgfqpoint{0.771696in}{0.849851in}}%
\pgfpathlineto{\pgfqpoint{0.781191in}{0.899581in}}%
\pgfpathlineto{\pgfqpoint{0.790686in}{0.944363in}}%
\pgfpathlineto{\pgfqpoint{0.800182in}{0.984837in}}%
\pgfpathlineto{\pgfqpoint{0.809677in}{1.021529in}}%
\pgfpathlineto{\pgfqpoint{0.819172in}{1.054922in}}%
\pgfpathlineto{\pgfqpoint{0.828666in}{1.085369in}}%
\pgfpathlineto{\pgfqpoint{0.838161in}{1.113231in}}%
\pgfpathlineto{\pgfqpoint{0.847656in}{1.138782in}}%
\pgfpathlineto{\pgfqpoint{0.857152in}{1.162263in}}%
\pgfpathlineto{\pgfqpoint{0.866647in}{1.183902in}}%
\pgfpathlineto{\pgfqpoint{0.876142in}{1.203890in}}%
\pgfpathlineto{\pgfqpoint{0.883263in}{1.217893in}}%
\pgfpathlineto{\pgfqpoint{0.885636in}{0.529709in}}%
\pgfpathlineto{\pgfqpoint{0.892758in}{0.594139in}}%
\pgfpathlineto{\pgfqpoint{0.899879in}{0.652772in}}%
\pgfpathlineto{\pgfqpoint{0.907001in}{0.706312in}}%
\pgfpathlineto{\pgfqpoint{0.914122in}{0.755298in}}%
\pgfpathlineto{\pgfqpoint{0.921243in}{0.800272in}}%
\pgfpathlineto{\pgfqpoint{0.928364in}{0.841646in}}%
\pgfpathlineto{\pgfqpoint{0.937859in}{0.891865in}}%
\pgfpathlineto{\pgfqpoint{0.947355in}{0.937077in}}%
\pgfpathlineto{\pgfqpoint{0.956849in}{0.977946in}}%
\pgfpathlineto{\pgfqpoint{0.966345in}{1.015038in}}%
\pgfpathlineto{\pgfqpoint{0.975839in}{1.048757in}}%
\pgfpathlineto{\pgfqpoint{0.985334in}{1.079526in}}%
\pgfpathlineto{\pgfqpoint{0.994829in}{1.107687in}}%
\pgfpathlineto{\pgfqpoint{1.004325in}{1.133509in}}%
\pgfpathlineto{\pgfqpoint{1.013819in}{1.157246in}}%
\pgfpathlineto{\pgfqpoint{1.023315in}{1.179127in}}%
\pgfpathlineto{\pgfqpoint{1.032810in}{1.199332in}}%
\pgfpathlineto{\pgfqpoint{1.042305in}{1.218028in}}%
\pgfpathlineto{\pgfqpoint{1.051799in}{1.235368in}}%
\pgfpathlineto{\pgfqpoint{1.054173in}{0.543719in}}%
\pgfpathlineto{\pgfqpoint{1.061295in}{0.606404in}}%
\pgfpathlineto{\pgfqpoint{1.068417in}{0.663545in}}%
\pgfpathlineto{\pgfqpoint{1.075538in}{0.715768in}}%
\pgfpathlineto{\pgfqpoint{1.082659in}{0.763646in}}%
\pgfpathlineto{\pgfqpoint{1.089780in}{0.807602in}}%
\pgfpathlineto{\pgfqpoint{1.099275in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{1.108769in}{0.908821in}}%
\pgfpathlineto{\pgfqpoint{1.118265in}{0.952079in}}%
\pgfpathlineto{\pgfqpoint{1.127760in}{0.991264in}}%
\pgfpathlineto{\pgfqpoint{1.137255in}{1.026877in}}%
\pgfpathlineto{\pgfqpoint{1.146749in}{1.059316in}}%
\pgfpathlineto{\pgfqpoint{1.156245in}{1.088965in}}%
\pgfpathlineto{\pgfqpoint{1.165740in}{1.116134in}}%
\pgfpathlineto{\pgfqpoint{1.175236in}{1.141079in}}%
\pgfpathlineto{\pgfqpoint{1.184730in}{1.164051in}}%
\pgfpathlineto{\pgfqpoint{1.194225in}{1.185246in}}%
\pgfpathlineto{\pgfqpoint{1.203720in}{1.204849in}}%
\pgfpathlineto{\pgfqpoint{1.213216in}{1.223009in}}%
\pgfpathlineto{\pgfqpoint{1.225084in}{1.243890in}}%
\pgfpathlineto{\pgfqpoint{1.229832in}{1.251725in}}%
\pgfpathlineto{\pgfqpoint{1.232206in}{0.553395in}}%
\pgfpathlineto{\pgfqpoint{1.239327in}{0.614732in}}%
\pgfpathlineto{\pgfqpoint{1.246447in}{0.670718in}}%
\pgfpathlineto{\pgfqpoint{1.253569in}{0.721959in}}%
\pgfpathlineto{\pgfqpoint{1.260690in}{0.768941in}}%
\pgfpathlineto{\pgfqpoint{1.267812in}{0.812156in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{0.864598in}}%
\pgfpathlineto{\pgfqpoint{1.286802in}{0.911796in}}%
\pgfpathlineto{\pgfqpoint{1.296297in}{0.954457in}}%
\pgfpathlineto{\pgfqpoint{1.305792in}{0.993122in}}%
\pgfpathlineto{\pgfqpoint{1.315287in}{1.028289in}}%
\pgfpathlineto{\pgfqpoint{1.324782in}{1.060361in}}%
\pgfpathlineto{\pgfqpoint{1.334277in}{1.089696in}}%
\pgfpathlineto{\pgfqpoint{1.343772in}{1.116592in}}%
\pgfpathlineto{\pgfqpoint{1.353267in}{1.141321in}}%
\pgfpathlineto{\pgfqpoint{1.362762in}{1.164100in}}%
\pgfpathlineto{\pgfqpoint{1.372257in}{1.185135in}}%
\pgfpathlineto{\pgfqpoint{1.381752in}{1.204591in}}%
\pgfpathlineto{\pgfqpoint{1.391247in}{1.222630in}}%
\pgfpathlineto{\pgfqpoint{1.403116in}{1.243385in}}%
\pgfpathlineto{\pgfqpoint{1.414984in}{1.262358in}}%
\pgfpathlineto{\pgfqpoint{1.419732in}{1.269496in}}%
\pgfpathlineto{\pgfqpoint{1.422106in}{0.572903in}}%
\pgfpathlineto{\pgfqpoint{1.429228in}{0.632046in}}%
\pgfpathlineto{\pgfqpoint{1.436349in}{0.686137in}}%
\pgfpathlineto{\pgfqpoint{1.443470in}{0.735659in}}%
\pgfpathlineto{\pgfqpoint{1.450591in}{0.781191in}}%
\pgfpathlineto{\pgfqpoint{1.457712in}{0.823103in}}%
\pgfpathlineto{\pgfqpoint{1.467207in}{0.874030in}}%
\pgfpathlineto{\pgfqpoint{1.476702in}{0.919944in}}%
\pgfpathlineto{\pgfqpoint{1.486198in}{0.961498in}}%
\pgfpathlineto{\pgfqpoint{1.495692in}{0.999228in}}%
\pgfpathlineto{\pgfqpoint{1.505187in}{1.033579in}}%
\pgfpathlineto{\pgfqpoint{1.514682in}{1.064938in}}%
\pgfpathlineto{\pgfqpoint{1.524178in}{1.093661in}}%
\pgfpathlineto{\pgfqpoint{1.533673in}{1.120029in}}%
\pgfpathlineto{\pgfqpoint{1.543168in}{1.144283in}}%
\pgfpathlineto{\pgfqpoint{1.552662in}{1.166653in}}%
\pgfpathlineto{\pgfqpoint{1.562158in}{1.187329in}}%
\pgfpathlineto{\pgfqpoint{1.571653in}{1.206467in}}%
\pgfpathlineto{\pgfqpoint{1.581148in}{1.224229in}}%
\pgfpathlineto{\pgfqpoint{1.593017in}{1.244684in}}%
\pgfpathlineto{\pgfqpoint{1.604885in}{1.263402in}}%
\pgfpathlineto{\pgfqpoint{1.616754in}{1.280574in}}%
\pgfpathlineto{\pgfqpoint{1.621501in}{1.287046in}}%
\pgfpathlineto{\pgfqpoint{1.623875in}{0.593837in}}%
\pgfpathlineto{\pgfqpoint{1.630997in}{0.650716in}}%
\pgfpathlineto{\pgfqpoint{1.638118in}{0.702761in}}%
\pgfpathlineto{\pgfqpoint{1.645239in}{0.750552in}}%
\pgfpathlineto{\pgfqpoint{1.654734in}{0.808380in}}%
\pgfpathlineto{\pgfqpoint{1.664229in}{0.860348in}}%
\pgfpathlineto{\pgfqpoint{1.673724in}{0.907208in}}%
\pgfpathlineto{\pgfqpoint{1.683219in}{0.949608in}}%
\pgfpathlineto{\pgfqpoint{1.692714in}{0.988103in}}%
\pgfpathlineto{\pgfqpoint{1.702209in}{1.023132in}}%
\pgfpathlineto{\pgfqpoint{1.711704in}{1.055141in}}%
\pgfpathlineto{\pgfqpoint{1.721199in}{1.084434in}}%
\pgfpathlineto{\pgfqpoint{1.730694in}{1.111325in}}%
\pgfpathlineto{\pgfqpoint{1.740189in}{1.136065in}}%
\pgfpathlineto{\pgfqpoint{1.749685in}{1.158875in}}%
\pgfpathlineto{\pgfqpoint{1.759179in}{1.179960in}}%
\pgfpathlineto{\pgfqpoint{1.768674in}{1.199476in}}%
\pgfpathlineto{\pgfqpoint{1.778169in}{1.217589in}}%
\pgfpathlineto{\pgfqpoint{1.790038in}{1.238444in}}%
\pgfpathlineto{\pgfqpoint{1.801907in}{1.257530in}}%
\pgfpathlineto{\pgfqpoint{1.813777in}{1.275035in}}%
\pgfpathlineto{\pgfqpoint{1.825644in}{1.291133in}}%
\pgfpathlineto{\pgfqpoint{1.835140in}{1.303100in}}%
\pgfpathlineto{\pgfqpoint{1.837513in}{0.608080in}}%
\pgfpathlineto{\pgfqpoint{1.844634in}{0.663259in}}%
\pgfpathlineto{\pgfqpoint{1.851756in}{0.713839in}}%
\pgfpathlineto{\pgfqpoint{1.858877in}{0.760317in}}%
\pgfpathlineto{\pgfqpoint{1.868372in}{0.816663in}}%
\pgfpathlineto{\pgfqpoint{1.877867in}{0.867369in}}%
\pgfpathlineto{\pgfqpoint{1.887361in}{0.913157in}}%
\pgfpathlineto{\pgfqpoint{1.896857in}{0.954637in}}%
\pgfpathlineto{\pgfqpoint{1.906353in}{0.992345in}}%
\pgfpathlineto{\pgfqpoint{1.915848in}{1.026723in}}%
\pgfpathlineto{\pgfqpoint{1.925342in}{1.058134in}}%
\pgfpathlineto{\pgfqpoint{1.934838in}{1.086932in}}%
\pgfpathlineto{\pgfqpoint{1.944332in}{1.113387in}}%
\pgfpathlineto{\pgfqpoint{1.953828in}{1.137749in}}%
\pgfpathlineto{\pgfqpoint{1.963322in}{1.160240in}}%
\pgfpathlineto{\pgfqpoint{1.972817in}{1.181039in}}%
\pgfpathlineto{\pgfqpoint{1.982312in}{1.200307in}}%
\pgfpathlineto{\pgfqpoint{1.991807in}{1.218200in}}%
\pgfpathlineto{\pgfqpoint{2.003677in}{1.238824in}}%
\pgfpathlineto{\pgfqpoint{2.015545in}{1.257709in}}%
\pgfpathlineto{\pgfqpoint{2.027413in}{1.275052in}}%
\pgfpathlineto{\pgfqpoint{2.039282in}{1.291010in}}%
\pgfpathlineto{\pgfqpoint{2.051151in}{1.305732in}}%
\pgfpathlineto{\pgfqpoint{2.063020in}{1.319336in}}%
\pgfpathlineto{\pgfqpoint{2.065393in}{0.626249in}}%
\pgfpathlineto{\pgfqpoint{2.072514in}{0.679399in}}%
\pgfpathlineto{\pgfqpoint{2.079636in}{0.728234in}}%
\pgfpathlineto{\pgfqpoint{2.086757in}{0.773158in}}%
\pgfpathlineto{\pgfqpoint{2.096253in}{0.827695in}}%
\pgfpathlineto{\pgfqpoint{2.105748in}{0.876897in}}%
\pgfpathlineto{\pgfqpoint{2.115243in}{0.921366in}}%
\pgfpathlineto{\pgfqpoint{2.124738in}{0.961726in}}%
\pgfpathlineto{\pgfqpoint{2.134232in}{0.998457in}}%
\pgfpathlineto{\pgfqpoint{2.143728in}{1.032001in}}%
\pgfpathlineto{\pgfqpoint{2.153222in}{1.062684in}}%
\pgfpathlineto{\pgfqpoint{2.162718in}{1.090857in}}%
\pgfpathlineto{\pgfqpoint{2.172213in}{1.116763in}}%
\pgfpathlineto{\pgfqpoint{2.181709in}{1.140645in}}%
\pgfpathlineto{\pgfqpoint{2.191203in}{1.162709in}}%
\pgfpathlineto{\pgfqpoint{2.200699in}{1.183133in}}%
\pgfpathlineto{\pgfqpoint{2.210193in}{1.202080in}}%
\pgfpathlineto{\pgfqpoint{2.219688in}{1.219687in}}%
\pgfpathlineto{\pgfqpoint{2.231557in}{1.240002in}}%
\pgfpathlineto{\pgfqpoint{2.243425in}{1.258616in}}%
\pgfpathlineto{\pgfqpoint{2.255293in}{1.275729in}}%
\pgfpathlineto{\pgfqpoint{2.267164in}{1.291492in}}%
\pgfpathlineto{\pgfqpoint{2.279032in}{1.306045in}}%
\pgfpathlineto{\pgfqpoint{2.290901in}{1.319502in}}%
\pgfpathlineto{\pgfqpoint{2.302770in}{1.331977in}}%
\pgfpathlineto{\pgfqpoint{2.307518in}{1.336715in}}%
\pgfpathlineto{\pgfqpoint{2.309891in}{0.656316in}}%
\pgfpathlineto{\pgfqpoint{2.317012in}{0.706510in}}%
\pgfpathlineto{\pgfqpoint{2.324133in}{0.752711in}}%
\pgfpathlineto{\pgfqpoint{2.333628in}{0.808810in}}%
\pgfpathlineto{\pgfqpoint{2.343123in}{0.859353in}}%
\pgfpathlineto{\pgfqpoint{2.352618in}{0.905058in}}%
\pgfpathlineto{\pgfqpoint{2.362114in}{0.946523in}}%
\pgfpathlineto{\pgfqpoint{2.371609in}{0.984245in}}%
\pgfpathlineto{\pgfqpoint{2.381104in}{1.018682in}}%
\pgfpathlineto{\pgfqpoint{2.390599in}{1.050201in}}%
\pgfpathlineto{\pgfqpoint{2.400093in}{1.079100in}}%
\pgfpathlineto{\pgfqpoint{2.409589in}{1.105689in}}%
\pgfpathlineto{\pgfqpoint{2.419083in}{1.130198in}}%
\pgfpathlineto{\pgfqpoint{2.428579in}{1.152834in}}%
\pgfpathlineto{\pgfqpoint{2.438073in}{1.173790in}}%
\pgfpathlineto{\pgfqpoint{2.447568in}{1.193225in}}%
\pgfpathlineto{\pgfqpoint{2.457064in}{1.211285in}}%
\pgfpathlineto{\pgfqpoint{2.468933in}{1.232109in}}%
\pgfpathlineto{\pgfqpoint{2.480801in}{1.251201in}}%
\pgfpathlineto{\pgfqpoint{2.492670in}{1.268736in}}%
\pgfpathlineto{\pgfqpoint{2.504539in}{1.284893in}}%
\pgfpathlineto{\pgfqpoint{2.516408in}{1.299803in}}%
\pgfpathlineto{\pgfqpoint{2.528277in}{1.313596in}}%
\pgfpathlineto{\pgfqpoint{2.540145in}{1.326380in}}%
\pgfpathlineto{\pgfqpoint{2.554389in}{1.340519in}}%
\pgfpathlineto{\pgfqpoint{2.566256in}{1.351402in}}%
\pgfpathlineto{\pgfqpoint{2.568631in}{0.670048in}}%
\pgfpathlineto{\pgfqpoint{2.578125in}{0.734015in}}%
\pgfpathlineto{\pgfqpoint{2.587620in}{0.791409in}}%
\pgfpathlineto{\pgfqpoint{2.597115in}{0.843149in}}%
\pgfpathlineto{\pgfqpoint{2.606610in}{0.889916in}}%
\pgfpathlineto{\pgfqpoint{2.616104in}{0.932356in}}%
\pgfpathlineto{\pgfqpoint{2.625601in}{0.970961in}}%
\pgfpathlineto{\pgfqpoint{2.635096in}{1.006197in}}%
\pgfpathlineto{\pgfqpoint{2.644591in}{1.038434in}}%
\pgfpathlineto{\pgfqpoint{2.654085in}{1.068013in}}%
\pgfpathlineto{\pgfqpoint{2.663581in}{1.095209in}}%
\pgfpathlineto{\pgfqpoint{2.673075in}{1.120281in}}%
\pgfpathlineto{\pgfqpoint{2.682571in}{1.143435in}}%
\pgfpathlineto{\pgfqpoint{2.692065in}{1.164866in}}%
\pgfpathlineto{\pgfqpoint{2.701560in}{1.184750in}}%
\pgfpathlineto{\pgfqpoint{2.711055in}{1.203213in}}%
\pgfpathlineto{\pgfqpoint{2.722925in}{1.224521in}}%
\pgfpathlineto{\pgfqpoint{2.734794in}{1.244038in}}%
\pgfpathlineto{\pgfqpoint{2.746662in}{1.261976in}}%
\pgfpathlineto{\pgfqpoint{2.758531in}{1.278494in}}%
\pgfpathlineto{\pgfqpoint{2.770400in}{1.293745in}}%
\pgfpathlineto{\pgfqpoint{2.782269in}{1.307844in}}%
\pgfpathlineto{\pgfqpoint{2.794137in}{1.320916in}}%
\pgfpathlineto{\pgfqpoint{2.808381in}{1.335372in}}%
\pgfpathlineto{\pgfqpoint{2.822623in}{1.348630in}}%
\pgfpathlineto{\pgfqpoint{2.836865in}{1.360821in}}%
\pgfpathlineto{\pgfqpoint{2.843986in}{1.366552in}}%
\pgfpathlineto{\pgfqpoint{2.846360in}{0.691023in}}%
\pgfpathlineto{\pgfqpoint{2.855854in}{0.752160in}}%
\pgfpathlineto{\pgfqpoint{2.865350in}{0.807188in}}%
\pgfpathlineto{\pgfqpoint{2.874844in}{0.856877in}}%
\pgfpathlineto{\pgfqpoint{2.884340in}{0.901891in}}%
\pgfpathlineto{\pgfqpoint{2.893835in}{0.942815in}}%
\pgfpathlineto{\pgfqpoint{2.903331in}{0.980115in}}%
\pgfpathlineto{\pgfqpoint{2.912825in}{1.014199in}}%
\pgfpathlineto{\pgfqpoint{2.922321in}{1.045448in}}%
\pgfpathlineto{\pgfqpoint{2.931815in}{1.074162in}}%
\pgfpathlineto{\pgfqpoint{2.941311in}{1.100592in}}%
\pgfpathlineto{\pgfqpoint{2.950805in}{1.124993in}}%
\pgfpathlineto{\pgfqpoint{2.960300in}{1.147550in}}%
\pgfpathlineto{\pgfqpoint{2.960300in}{1.147550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470348in}{0.246023in}}{\pgfqpoint{2.608522in}{1.162954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588917in}{0.773299in}}%
\pgfpathlineto{\pgfqpoint{0.653008in}{0.792281in}}%
\pgfpathlineto{\pgfqpoint{0.719474in}{0.811164in}}%
\pgfpathlineto{\pgfqpoint{0.785938in}{0.829278in}}%
\pgfpathlineto{\pgfqpoint{0.854778in}{0.847278in}}%
\pgfpathlineto{\pgfqpoint{0.925991in}{0.865133in}}%
\pgfpathlineto{\pgfqpoint{0.999577in}{0.882814in}}%
\pgfpathlineto{\pgfqpoint{1.075538in}{0.900297in}}%
\pgfpathlineto{\pgfqpoint{1.153871in}{0.917559in}}%
\pgfpathlineto{\pgfqpoint{1.234579in}{0.934580in}}%
\pgfpathlineto{\pgfqpoint{1.317660in}{0.951343in}}%
\pgfpathlineto{\pgfqpoint{1.403116in}{0.967832in}}%
\pgfpathlineto{\pgfqpoint{1.490945in}{0.984035in}}%
\pgfpathlineto{\pgfqpoint{1.583521in}{1.000350in}}%
\pgfpathlineto{\pgfqpoint{1.678471in}{1.016321in}}%
\pgfpathlineto{\pgfqpoint{1.775796in}{1.031944in}}%
\pgfpathlineto{\pgfqpoint{1.877867in}{1.047570in}}%
\pgfpathlineto{\pgfqpoint{1.982312in}{1.062807in}}%
\pgfpathlineto{\pgfqpoint{2.091505in}{1.077981in}}%
\pgfpathlineto{\pgfqpoint{2.205445in}{1.093046in}}%
\pgfpathlineto{\pgfqpoint{2.321760in}{1.107672in}}%
\pgfpathlineto{\pgfqpoint{2.442821in}{1.122143in}}%
\pgfpathlineto{\pgfqpoint{2.568631in}{1.136428in}}%
\pgfpathlineto{\pgfqpoint{2.699186in}{1.150495in}}%
\pgfpathlineto{\pgfqpoint{2.834492in}{1.164323in}}%
\pgfpathlineto{\pgfqpoint{2.960300in}{1.176541in}}%
\pgfpathlineto{\pgfqpoint{2.960300in}{1.176541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470348in}{0.246023in}}%
\pgfpathlineto{\pgfqpoint{0.470348in}{1.408978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470348in}{0.246023in}}%
\pgfpathlineto{\pgfqpoint{3.078869in}{0.246023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.557848in}{0.427283in}}%
\pgfpathlineto{\pgfqpoint{0.655070in}{0.427283in}}%
\pgfpathlineto{\pgfqpoint{0.752292in}{0.427283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.830070in,y=0.393256in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont EventProp}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.495962in}{0.427283in}}%
\pgfpathlineto{\pgfqpoint{1.593185in}{0.427283in}}%
\pgfpathlineto{\pgfqpoint{1.690407in}{0.427283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.768185in, y=0.452988in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont SuperSpike}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.768185in, y=0.352423in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont sur. grad.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459698in}{0.427283in}}%
\pgfpathlineto{\pgfqpoint{2.556920in}{0.427283in}}%
\pgfpathlineto{\pgfqpoint{2.654142in}{0.427283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731920in,y=0.393256in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont analytic}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/ep_sw_decreasing_dts.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage[detect-all,binary-units]{siunitx}\DeclareSIUnit\operation{op}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.130000in}{2.230000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.130000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.130000in}{2.230000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.230000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419423in}{1.280512in}}%
\pgfpathlineto{\pgfqpoint{3.110000in}{1.280512in}}%
\pgfpathlineto{\pgfqpoint{3.110000in}{2.210000in}}%
\pgfpathlineto{\pgfqpoint{0.419423in}{2.210000in}}%
\pgfpathlineto{\pgfqpoint{0.419423in}{1.280512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.237326in, y=1.356236in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.237326in, y=1.601120in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.237326in, y=1.846004in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.237326in, y=2.090888in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223437in,y=1.745256in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t_0^{\mathrm{post}}\) \(\displaystyle [\tau_s]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.280512in}}{\pgfqpoint{2.690577in}{0.929488in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{2.167751in}}%
\pgfpathlineto{\pgfqpoint{0.566243in}{2.144363in}}%
\pgfpathlineto{\pgfqpoint{0.590764in}{2.122010in}}%
\pgfpathlineto{\pgfqpoint{0.615285in}{2.100602in}}%
\pgfpathlineto{\pgfqpoint{0.639806in}{2.080061in}}%
\pgfpathlineto{\pgfqpoint{0.664327in}{2.060319in}}%
\pgfpathlineto{\pgfqpoint{0.694979in}{2.036677in}}%
\pgfpathlineto{\pgfqpoint{0.725630in}{2.014090in}}%
\pgfpathlineto{\pgfqpoint{0.756281in}{1.992470in}}%
\pgfpathlineto{\pgfqpoint{0.786933in}{1.971741in}}%
\pgfpathlineto{\pgfqpoint{0.817584in}{1.951834in}}%
\pgfpathlineto{\pgfqpoint{0.848235in}{1.932689in}}%
\pgfpathlineto{\pgfqpoint{0.885017in}{1.910647in}}%
\pgfpathlineto{\pgfqpoint{0.921799in}{1.889546in}}%
\pgfpathlineto{\pgfqpoint{0.958580in}{1.869312in}}%
\pgfpathlineto{\pgfqpoint{0.995362in}{1.849883in}}%
\pgfpathlineto{\pgfqpoint{1.032144in}{1.831202in}}%
\pgfpathlineto{\pgfqpoint{1.075056in}{1.810286in}}%
\pgfpathlineto{\pgfqpoint{1.117967in}{1.790247in}}%
\pgfpathlineto{\pgfqpoint{1.160879in}{1.771021in}}%
\pgfpathlineto{\pgfqpoint{1.203791in}{1.752552in}}%
\pgfpathlineto{\pgfqpoint{1.252833in}{1.732306in}}%
\pgfpathlineto{\pgfqpoint{1.301876in}{1.712913in}}%
\pgfpathlineto{\pgfqpoint{1.350918in}{1.694313in}}%
\pgfpathlineto{\pgfqpoint{1.399960in}{1.676451in}}%
\pgfpathlineto{\pgfqpoint{1.455132in}{1.657177in}}%
\pgfpathlineto{\pgfqpoint{1.510305in}{1.638713in}}%
\pgfpathlineto{\pgfqpoint{1.565478in}{1.621001in}}%
\pgfpathlineto{\pgfqpoint{1.626780in}{1.602143in}}%
\pgfpathlineto{\pgfqpoint{1.688083in}{1.584090in}}%
\pgfpathlineto{\pgfqpoint{1.749385in}{1.566785in}}%
\pgfpathlineto{\pgfqpoint{1.816819in}{1.548555in}}%
\pgfpathlineto{\pgfqpoint{1.884252in}{1.531109in}}%
\pgfpathlineto{\pgfqpoint{1.951685in}{1.514393in}}%
\pgfpathlineto{\pgfqpoint{2.025248in}{1.496932in}}%
\pgfpathlineto{\pgfqpoint{2.098812in}{1.480225in}}%
\pgfpathlineto{\pgfqpoint{2.178505in}{1.462915in}}%
\pgfpathlineto{\pgfqpoint{2.258198in}{1.446370in}}%
\pgfpathlineto{\pgfqpoint{2.344022in}{1.429345in}}%
\pgfpathlineto{\pgfqpoint{2.429846in}{1.413085in}}%
\pgfpathlineto{\pgfqpoint{2.521801in}{1.396451in}}%
\pgfpathlineto{\pgfqpoint{2.613754in}{1.380573in}}%
\pgfpathlineto{\pgfqpoint{2.711839in}{1.364411in}}%
\pgfpathlineto{\pgfqpoint{2.809923in}{1.348990in}}%
\pgfpathlineto{\pgfqpoint{2.914138in}{1.333358in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.322761in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.322761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.280512in}}{\pgfqpoint{2.690577in}{0.929488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{2.121072in}}%
\pgfpathlineto{\pgfqpoint{0.603024in}{2.121072in}}%
\pgfpathlineto{\pgfqpoint{0.609155in}{1.876188in}}%
\pgfpathlineto{\pgfqpoint{1.124098in}{1.876188in}}%
\pgfpathlineto{\pgfqpoint{1.130228in}{1.631305in}}%
\pgfpathlineto{\pgfqpoint{2.055900in}{1.631305in}}%
\pgfpathlineto{\pgfqpoint{2.062030in}{1.386421in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.386421in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.386421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.280512in}}{\pgfqpoint{2.690577in}{0.929488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{2.121072in}}%
\pgfpathlineto{\pgfqpoint{0.590764in}{2.121072in}}%
\pgfpathlineto{\pgfqpoint{0.596894in}{1.998630in}}%
\pgfpathlineto{\pgfqpoint{0.774672in}{1.998630in}}%
\pgfpathlineto{\pgfqpoint{0.780803in}{1.876188in}}%
\pgfpathlineto{\pgfqpoint{1.013753in}{1.876188in}}%
\pgfpathlineto{\pgfqpoint{1.019883in}{1.753747in}}%
\pgfpathlineto{\pgfqpoint{1.326397in}{1.753747in}}%
\pgfpathlineto{\pgfqpoint{1.332527in}{1.631305in}}%
\pgfpathlineto{\pgfqpoint{1.743255in}{1.631305in}}%
\pgfpathlineto{\pgfqpoint{1.749385in}{1.508863in}}%
\pgfpathlineto{\pgfqpoint{2.313371in}{1.508863in}}%
\pgfpathlineto{\pgfqpoint{2.319501in}{1.386421in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.386421in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.386421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{1.280512in}}{\pgfqpoint{2.690577in}{0.929488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{2.145561in}}%
\pgfpathlineto{\pgfqpoint{0.560113in}{2.145561in}}%
\pgfpathlineto{\pgfqpoint{0.566243in}{2.121072in}}%
\pgfpathlineto{\pgfqpoint{0.584634in}{2.121072in}}%
\pgfpathlineto{\pgfqpoint{0.590764in}{2.096584in}}%
\pgfpathlineto{\pgfqpoint{0.615285in}{2.096584in}}%
\pgfpathlineto{\pgfqpoint{0.621415in}{2.072096in}}%
\pgfpathlineto{\pgfqpoint{0.645937in}{2.072096in}}%
\pgfpathlineto{\pgfqpoint{0.652067in}{2.047607in}}%
\pgfpathlineto{\pgfqpoint{0.676588in}{2.047607in}}%
\pgfpathlineto{\pgfqpoint{0.682718in}{2.023119in}}%
\pgfpathlineto{\pgfqpoint{0.713369in}{2.023119in}}%
\pgfpathlineto{\pgfqpoint{0.719500in}{1.998630in}}%
\pgfpathlineto{\pgfqpoint{0.750151in}{1.998630in}}%
\pgfpathlineto{\pgfqpoint{0.756281in}{1.974142in}}%
\pgfpathlineto{\pgfqpoint{0.786933in}{1.974142in}}%
\pgfpathlineto{\pgfqpoint{0.793063in}{1.949654in}}%
\pgfpathlineto{\pgfqpoint{0.823714in}{1.949654in}}%
\pgfpathlineto{\pgfqpoint{0.829845in}{1.925165in}}%
\pgfpathlineto{\pgfqpoint{0.866626in}{1.925165in}}%
\pgfpathlineto{\pgfqpoint{0.872756in}{1.900677in}}%
\pgfpathlineto{\pgfqpoint{0.909538in}{1.900677in}}%
\pgfpathlineto{\pgfqpoint{0.915668in}{1.876188in}}%
\pgfpathlineto{\pgfqpoint{0.952450in}{1.876188in}}%
\pgfpathlineto{\pgfqpoint{0.958580in}{1.851700in}}%
\pgfpathlineto{\pgfqpoint{1.001492in}{1.851700in}}%
\pgfpathlineto{\pgfqpoint{1.007623in}{1.827212in}}%
\pgfpathlineto{\pgfqpoint{1.050534in}{1.827212in}}%
\pgfpathlineto{\pgfqpoint{1.056665in}{1.802723in}}%
\pgfpathlineto{\pgfqpoint{1.105707in}{1.802723in}}%
\pgfpathlineto{\pgfqpoint{1.111837in}{1.778235in}}%
\pgfpathlineto{\pgfqpoint{1.160879in}{1.778235in}}%
\pgfpathlineto{\pgfqpoint{1.167010in}{1.753747in}}%
\pgfpathlineto{\pgfqpoint{1.222182in}{1.753747in}}%
\pgfpathlineto{\pgfqpoint{1.228312in}{1.729258in}}%
\pgfpathlineto{\pgfqpoint{1.283485in}{1.729258in}}%
\pgfpathlineto{\pgfqpoint{1.289615in}{1.704770in}}%
\pgfpathlineto{\pgfqpoint{1.344788in}{1.704770in}}%
\pgfpathlineto{\pgfqpoint{1.350918in}{1.680281in}}%
\pgfpathlineto{\pgfqpoint{1.418351in}{1.680281in}}%
\pgfpathlineto{\pgfqpoint{1.424481in}{1.655793in}}%
\pgfpathlineto{\pgfqpoint{1.491914in}{1.655793in}}%
\pgfpathlineto{\pgfqpoint{1.498044in}{1.631305in}}%
\pgfpathlineto{\pgfqpoint{1.565478in}{1.631305in}}%
\pgfpathlineto{\pgfqpoint{1.571608in}{1.606816in}}%
\pgfpathlineto{\pgfqpoint{1.651301in}{1.606816in}}%
\pgfpathlineto{\pgfqpoint{1.657432in}{1.582328in}}%
\pgfpathlineto{\pgfqpoint{1.737125in}{1.582328in}}%
\pgfpathlineto{\pgfqpoint{1.743255in}{1.557839in}}%
\pgfpathlineto{\pgfqpoint{1.829079in}{1.557839in}}%
\pgfpathlineto{\pgfqpoint{1.835209in}{1.533351in}}%
\pgfpathlineto{\pgfqpoint{1.927164in}{1.533351in}}%
\pgfpathlineto{\pgfqpoint{1.933295in}{1.508863in}}%
\pgfpathlineto{\pgfqpoint{2.031379in}{1.508863in}}%
\pgfpathlineto{\pgfqpoint{2.037508in}{1.484374in}}%
\pgfpathlineto{\pgfqpoint{2.141723in}{1.484374in}}%
\pgfpathlineto{\pgfqpoint{2.147853in}{1.459886in}}%
\pgfpathlineto{\pgfqpoint{2.258198in}{1.459886in}}%
\pgfpathlineto{\pgfqpoint{2.264329in}{1.435397in}}%
\pgfpathlineto{\pgfqpoint{2.386934in}{1.435397in}}%
\pgfpathlineto{\pgfqpoint{2.393065in}{1.410909in}}%
\pgfpathlineto{\pgfqpoint{2.521801in}{1.410909in}}%
\pgfpathlineto{\pgfqpoint{2.527930in}{1.386421in}}%
\pgfpathlineto{\pgfqpoint{2.668927in}{1.386421in}}%
\pgfpathlineto{\pgfqpoint{2.675057in}{1.361932in}}%
\pgfpathlineto{\pgfqpoint{2.828314in}{1.361932in}}%
\pgfpathlineto{\pgfqpoint{2.834444in}{1.337444in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.337444in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.337444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419423in}{1.280512in}}%
\pgfpathlineto{\pgfqpoint{0.419423in}{2.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419423in}{1.280512in}}%
\pgfpathlineto{\pgfqpoint{3.110000in}{1.280512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419423in}{0.246023in}}%
\pgfpathlineto{\pgfqpoint{3.110000in}{0.246023in}}%
\pgfpathlineto{\pgfqpoint{3.110000in}{1.175512in}}%
\pgfpathlineto{\pgfqpoint{0.419423in}{1.175512in}}%
\pgfpathlineto{\pgfqpoint{0.419423in}{0.246023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.813497in,y=0.197412in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {3.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.357048in,y=0.197412in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {3.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.900599in,y=0.197412in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {4.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.444150in,y=0.197412in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {4.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.987701in,y=0.197412in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {4.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764711in,y=0.106954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle w\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157080in, y=0.503704in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {-0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157080in, y=0.850380in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {-0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143191in,y=0.710767in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \partial \; t_0^{\mathrm{post}} / \partial w\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.929488in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{0.288273in}}%
\pgfpathlineto{\pgfqpoint{0.553982in}{0.310024in}}%
\pgfpathlineto{\pgfqpoint{0.572373in}{0.340774in}}%
\pgfpathlineto{\pgfqpoint{0.590764in}{0.369486in}}%
\pgfpathlineto{\pgfqpoint{0.609155in}{0.396371in}}%
\pgfpathlineto{\pgfqpoint{0.627545in}{0.421610in}}%
\pgfpathlineto{\pgfqpoint{0.645937in}{0.445358in}}%
\pgfpathlineto{\pgfqpoint{0.664327in}{0.467752in}}%
\pgfpathlineto{\pgfqpoint{0.682718in}{0.488911in}}%
\pgfpathlineto{\pgfqpoint{0.701109in}{0.508941in}}%
\pgfpathlineto{\pgfqpoint{0.719500in}{0.527936in}}%
\pgfpathlineto{\pgfqpoint{0.737891in}{0.545977in}}%
\pgfpathlineto{\pgfqpoint{0.756281in}{0.563140in}}%
\pgfpathlineto{\pgfqpoint{0.774672in}{0.579489in}}%
\pgfpathlineto{\pgfqpoint{0.799193in}{0.600125in}}%
\pgfpathlineto{\pgfqpoint{0.823714in}{0.619545in}}%
\pgfpathlineto{\pgfqpoint{0.848235in}{0.637858in}}%
\pgfpathlineto{\pgfqpoint{0.872756in}{0.655161in}}%
\pgfpathlineto{\pgfqpoint{0.897278in}{0.671538in}}%
\pgfpathlineto{\pgfqpoint{0.921799in}{0.687065in}}%
\pgfpathlineto{\pgfqpoint{0.946320in}{0.701807in}}%
\pgfpathlineto{\pgfqpoint{0.970841in}{0.715827in}}%
\pgfpathlineto{\pgfqpoint{1.001492in}{0.732414in}}%
\pgfpathlineto{\pgfqpoint{1.032144in}{0.748048in}}%
\pgfpathlineto{\pgfqpoint{1.062795in}{0.762809in}}%
\pgfpathlineto{\pgfqpoint{1.093446in}{0.776772in}}%
\pgfpathlineto{\pgfqpoint{1.124098in}{0.790000in}}%
\pgfpathlineto{\pgfqpoint{1.160879in}{0.804984in}}%
\pgfpathlineto{\pgfqpoint{1.197661in}{0.819082in}}%
\pgfpathlineto{\pgfqpoint{1.234443in}{0.832370in}}%
\pgfpathlineto{\pgfqpoint{1.271224in}{0.844917in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{0.858700in}}%
\pgfpathlineto{\pgfqpoint{1.357048in}{0.871642in}}%
\pgfpathlineto{\pgfqpoint{1.399960in}{0.883818in}}%
\pgfpathlineto{\pgfqpoint{1.442872in}{0.895294in}}%
\pgfpathlineto{\pgfqpoint{1.491914in}{0.907627in}}%
\pgfpathlineto{\pgfqpoint{1.540956in}{0.919200in}}%
\pgfpathlineto{\pgfqpoint{1.596129in}{0.931393in}}%
\pgfpathlineto{\pgfqpoint{1.651301in}{0.942794in}}%
\pgfpathlineto{\pgfqpoint{1.706474in}{0.953475in}}%
\pgfpathlineto{\pgfqpoint{1.767777in}{0.964578in}}%
\pgfpathlineto{\pgfqpoint{1.829079in}{0.974951in}}%
\pgfpathlineto{\pgfqpoint{1.896512in}{0.985599in}}%
\pgfpathlineto{\pgfqpoint{1.963945in}{0.995525in}}%
\pgfpathlineto{\pgfqpoint{2.037508in}{1.005611in}}%
\pgfpathlineto{\pgfqpoint{2.117202in}{1.015751in}}%
\pgfpathlineto{\pgfqpoint{2.196896in}{1.025155in}}%
\pgfpathlineto{\pgfqpoint{2.282719in}{1.034546in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{1.043847in}}%
\pgfpathlineto{\pgfqpoint{2.472758in}{1.052997in}}%
\pgfpathlineto{\pgfqpoint{2.576973in}{1.061940in}}%
\pgfpathlineto{\pgfqpoint{2.687318in}{1.070635in}}%
\pgfpathlineto{\pgfqpoint{2.803793in}{1.079048in}}%
\pgfpathlineto{\pgfqpoint{2.926398in}{1.087154in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.090947in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.090947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.929488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{0.639990in}}%
\pgfpathlineto{\pgfqpoint{0.596894in}{0.655713in}}%
\pgfpathlineto{\pgfqpoint{0.603024in}{0.657408in}}%
\pgfpathlineto{\pgfqpoint{0.609155in}{0.814010in}}%
\pgfpathlineto{\pgfqpoint{0.676588in}{0.825881in}}%
\pgfpathlineto{\pgfqpoint{0.750151in}{0.838076in}}%
\pgfpathlineto{\pgfqpoint{0.823714in}{0.849552in}}%
\pgfpathlineto{\pgfqpoint{0.903408in}{0.861245in}}%
\pgfpathlineto{\pgfqpoint{0.989232in}{0.873053in}}%
\pgfpathlineto{\pgfqpoint{1.075056in}{0.884123in}}%
\pgfpathlineto{\pgfqpoint{1.124098in}{0.890143in}}%
\pgfpathlineto{\pgfqpoint{1.130228in}{0.990711in}}%
\pgfpathlineto{\pgfqpoint{1.252833in}{1.000035in}}%
\pgfpathlineto{\pgfqpoint{1.381569in}{1.009066in}}%
\pgfpathlineto{\pgfqpoint{1.516435in}{1.017788in}}%
\pgfpathlineto{\pgfqpoint{1.663562in}{1.026540in}}%
\pgfpathlineto{\pgfqpoint{1.816819in}{1.034912in}}%
\pgfpathlineto{\pgfqpoint{1.982336in}{1.043203in}}%
\pgfpathlineto{\pgfqpoint{2.055900in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{2.062030in}{1.111977in}}%
\pgfpathlineto{\pgfqpoint{2.301110in}{1.118347in}}%
\pgfpathlineto{\pgfqpoint{2.558582in}{1.124464in}}%
\pgfpathlineto{\pgfqpoint{2.840575in}{1.130420in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.133262in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.133262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.929488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{0.510332in}}%
\pgfpathlineto{\pgfqpoint{0.584634in}{0.526961in}}%
\pgfpathlineto{\pgfqpoint{0.590764in}{0.529274in}}%
\pgfpathlineto{\pgfqpoint{0.596894in}{0.631139in}}%
\pgfpathlineto{\pgfqpoint{0.645937in}{0.645577in}}%
\pgfpathlineto{\pgfqpoint{0.701109in}{0.661006in}}%
\pgfpathlineto{\pgfqpoint{0.756281in}{0.675638in}}%
\pgfpathlineto{\pgfqpoint{0.774672in}{0.680349in}}%
\pgfpathlineto{\pgfqpoint{0.780803in}{0.759771in}}%
\pgfpathlineto{\pgfqpoint{0.848235in}{0.773272in}}%
\pgfpathlineto{\pgfqpoint{0.915668in}{0.786015in}}%
\pgfpathlineto{\pgfqpoint{0.989232in}{0.799125in}}%
\pgfpathlineto{\pgfqpoint{1.013753in}{0.803323in}}%
\pgfpathlineto{\pgfqpoint{1.019883in}{0.866103in}}%
\pgfpathlineto{\pgfqpoint{1.105707in}{0.877604in}}%
\pgfpathlineto{\pgfqpoint{1.197661in}{0.889141in}}%
\pgfpathlineto{\pgfqpoint{1.289615in}{0.899941in}}%
\pgfpathlineto{\pgfqpoint{1.326397in}{0.904071in}}%
\pgfpathlineto{\pgfqpoint{1.332527in}{0.954155in}}%
\pgfpathlineto{\pgfqpoint{1.449002in}{0.964300in}}%
\pgfpathlineto{\pgfqpoint{1.571608in}{0.974195in}}%
\pgfpathlineto{\pgfqpoint{1.700343in}{0.983814in}}%
\pgfpathlineto{\pgfqpoint{1.743255in}{0.986860in}}%
\pgfpathlineto{\pgfqpoint{1.749385in}{1.026955in}}%
\pgfpathlineto{\pgfqpoint{1.902643in}{1.035293in}}%
\pgfpathlineto{\pgfqpoint{2.068160in}{1.043552in}}%
\pgfpathlineto{\pgfqpoint{2.245938in}{1.051666in}}%
\pgfpathlineto{\pgfqpoint{2.313371in}{1.054559in}}%
\pgfpathlineto{\pgfqpoint{2.319501in}{1.086569in}}%
\pgfpathlineto{\pgfqpoint{2.540191in}{1.093613in}}%
\pgfpathlineto{\pgfqpoint{2.779271in}{1.100490in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.105932in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.105932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.419423in}{0.246023in}}{\pgfqpoint{2.690577in}{0.929488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.541722in}{0.353743in}}%
\pgfpathlineto{\pgfqpoint{0.560113in}{0.363560in}}%
\pgfpathlineto{\pgfqpoint{0.566243in}{0.393604in}}%
\pgfpathlineto{\pgfqpoint{0.584634in}{0.402701in}}%
\pgfpathlineto{\pgfqpoint{0.590764in}{0.431070in}}%
\pgfpathlineto{\pgfqpoint{0.615285in}{0.442288in}}%
\pgfpathlineto{\pgfqpoint{0.621415in}{0.468990in}}%
\pgfpathlineto{\pgfqpoint{0.645937in}{0.479347in}}%
\pgfpathlineto{\pgfqpoint{0.652067in}{0.504541in}}%
\pgfpathlineto{\pgfqpoint{0.676588in}{0.514122in}}%
\pgfpathlineto{\pgfqpoint{0.682718in}{0.537941in}}%
\pgfpathlineto{\pgfqpoint{0.713369in}{0.549003in}}%
\pgfpathlineto{\pgfqpoint{0.719500in}{0.571467in}}%
\pgfpathlineto{\pgfqpoint{0.750151in}{0.581668in}}%
\pgfpathlineto{\pgfqpoint{0.756281in}{0.602901in}}%
\pgfpathlineto{\pgfqpoint{0.786933in}{0.612327in}}%
\pgfpathlineto{\pgfqpoint{0.793063in}{0.632440in}}%
\pgfpathlineto{\pgfqpoint{0.823714in}{0.641163in}}%
\pgfpathlineto{\pgfqpoint{0.829845in}{0.660253in}}%
\pgfpathlineto{\pgfqpoint{0.866626in}{0.669928in}}%
\pgfpathlineto{\pgfqpoint{0.872756in}{0.688008in}}%
\pgfpathlineto{\pgfqpoint{0.909538in}{0.696938in}}%
\pgfpathlineto{\pgfqpoint{0.915668in}{0.714099in}}%
\pgfpathlineto{\pgfqpoint{0.952450in}{0.722355in}}%
\pgfpathlineto{\pgfqpoint{0.958580in}{0.738674in}}%
\pgfpathlineto{\pgfqpoint{1.001492in}{0.747568in}}%
\pgfpathlineto{\pgfqpoint{1.007623in}{0.763061in}}%
\pgfpathlineto{\pgfqpoint{1.050534in}{0.771265in}}%
\pgfpathlineto{\pgfqpoint{1.056665in}{0.786002in}}%
\pgfpathlineto{\pgfqpoint{1.105707in}{0.794641in}}%
\pgfpathlineto{\pgfqpoint{1.111837in}{0.808640in}}%
\pgfpathlineto{\pgfqpoint{1.160879in}{0.816593in}}%
\pgfpathlineto{\pgfqpoint{1.167010in}{0.829918in}}%
\pgfpathlineto{\pgfqpoint{1.222182in}{0.838148in}}%
\pgfpathlineto{\pgfqpoint{1.228312in}{0.850815in}}%
\pgfpathlineto{\pgfqpoint{1.283485in}{0.858379in}}%
\pgfpathlineto{\pgfqpoint{1.289615in}{0.870447in}}%
\pgfpathlineto{\pgfqpoint{1.344788in}{0.877408in}}%
\pgfpathlineto{\pgfqpoint{1.350918in}{0.888925in}}%
\pgfpathlineto{\pgfqpoint{1.418351in}{0.896733in}}%
\pgfpathlineto{\pgfqpoint{1.424481in}{0.907686in}}%
\pgfpathlineto{\pgfqpoint{1.491914in}{0.914831in}}%
\pgfpathlineto{\pgfqpoint{1.498044in}{0.925269in}}%
\pgfpathlineto{\pgfqpoint{1.565478in}{0.931817in}}%
\pgfpathlineto{\pgfqpoint{1.571608in}{0.941782in}}%
\pgfpathlineto{\pgfqpoint{1.651301in}{0.948858in}}%
\pgfpathlineto{\pgfqpoint{1.657432in}{0.958345in}}%
\pgfpathlineto{\pgfqpoint{1.737125in}{0.964798in}}%
\pgfpathlineto{\pgfqpoint{1.743255in}{0.973848in}}%
\pgfpathlineto{\pgfqpoint{1.829079in}{0.980184in}}%
\pgfpathlineto{\pgfqpoint{1.835209in}{0.988814in}}%
\pgfpathlineto{\pgfqpoint{1.927164in}{0.994991in}}%
\pgfpathlineto{\pgfqpoint{1.933295in}{1.003220in}}%
\pgfpathlineto{\pgfqpoint{2.031379in}{1.009202in}}%
\pgfpathlineto{\pgfqpoint{2.037508in}{1.017050in}}%
\pgfpathlineto{\pgfqpoint{2.141723in}{1.022811in}}%
\pgfpathlineto{\pgfqpoint{2.147853in}{1.030294in}}%
\pgfpathlineto{\pgfqpoint{2.258198in}{1.035813in}}%
\pgfpathlineto{\pgfqpoint{2.264329in}{1.042951in}}%
\pgfpathlineto{\pgfqpoint{2.386934in}{1.048482in}}%
\pgfpathlineto{\pgfqpoint{2.393065in}{1.055280in}}%
\pgfpathlineto{\pgfqpoint{2.521801in}{1.060503in}}%
\pgfpathlineto{\pgfqpoint{2.527930in}{1.066981in}}%
\pgfpathlineto{\pgfqpoint{2.668927in}{1.072112in}}%
\pgfpathlineto{\pgfqpoint{2.675057in}{1.078278in}}%
\pgfpathlineto{\pgfqpoint{2.828314in}{1.083262in}}%
\pgfpathlineto{\pgfqpoint{2.834444in}{1.089126in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.093575in}}%
\pgfpathlineto{\pgfqpoint{2.987701in}{1.093575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419423in}{0.246023in}}%
\pgfpathlineto{\pgfqpoint{0.419423in}{1.175512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419423in}{0.246023in}}%
\pgfpathlineto{\pgfqpoint{3.110000in}{0.246023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245122in}{0.522017in}}%
\pgfpathlineto{\pgfqpoint{1.342344in}{0.522017in}}%
\pgfpathlineto{\pgfqpoint{1.439566in}{0.522017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.517344in,y=0.487989in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont analytic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.245122in}{0.386451in}}%
\pgfpathlineto{\pgfqpoint{1.342344in}{0.386451in}}%
\pgfpathlineto{\pgfqpoint{1.439566in}{0.386451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.517344in,y=0.352423in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont dt = 0.1\(\displaystyle \tau_s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.204110in}{0.522017in}}%
\pgfpathlineto{\pgfqpoint{2.301332in}{0.522017in}}%
\pgfpathlineto{\pgfqpoint{2.398554in}{0.522017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.476332in,y=0.487989in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont dt = 0.05\(\displaystyle \tau_s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.204110in}{0.386451in}}%
\pgfpathlineto{\pgfqpoint{2.301332in}{0.386451in}}%
\pgfpathlineto{\pgfqpoint{2.398554in}{0.386451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.476332in,y=0.352423in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont dt = 0.01\(\displaystyle \tau_s\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

